Multi-band polarimetry of post-asymptotic giant branch stars stars. Optical measurements

We present new optical broad-band (UBVRI) aperture polarimetric observations of 53 post-asymptotic giant branch (AGB) stars selected to exhibit a large near-infrared excess. 24 out of the 53 stars (45% of our sample) are presented for the first time. A statistical analysis shows four distinctive groups of polarized post-AGB stars: unpolarized or very lowly polarized (degree of polarization or DoP < 1%), lowly polarized (1% < DoP < 4%), moderately polarized (4% < DoP < 8%) and highly polarized (DoP > 8%). 23 out of the 53 (66%) belong to the first group, 10 (19%) to the second, five (9%) to the third and only three (6%) to the last group. Approximately, 34% of our sample was found to be unpolarized objects, which is close to the percentage of round planetary nebulae. On average, the low and moderate groups show a wavelength-dependent polarization that increases towards shorter wavelength, implying an intrinsic origin of the polarization, which signifies a Rayleigh-like scattering spectrum typical for non-symmetrical envelopes composed principally of small dust grains. The moderately polarized stars exhibit higher K-W3 and W1-W3 colour indices compared with the group of lowly polarized stars suggesting a possible relation between DoP and mass-loss rate. Moreover, they are found to be systematically colder (redder in B-V), which may be associated with the condensation process close to these stars that results in higher degree of polarization. We also provide evidence that multiple scattering in optically thin polar outflows is the mechanism that gives high DoP in post-AGB stars with a bipolar or multi-polar envelopes.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
 & & & IRAS Z02229+6208 & & &   PA$_{ISP}$= 99.1 $\pm$ 2.6\degree & \\
\hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6166.9550 & B & 3.91 $\pm$  0.430 & 126.3 $\pm$  5.40 & 5.55 $\pm$  0.33 & 8.45 $\pm$ 0.33 & 116.60 $\pm$ 4.70 & 2.28 $\pm$ 0.28 \\
6166.9326 & V & 7.74 $\pm$  0.370 & 132.7 $\pm$  2.90 & 8.96 $\pm$  0.22 & 9.38 $\pm$ 0.22 & 125.50 $\pm$ 1.40 & 2.42 $\pm$ 0.30 \\
6166.9435 & R & 6.51 $\pm$  0.360 & 134.3 $\pm$  3.00 & 7.62 $\pm$  0.21 & 8.24 $\pm$ 0.21 & 125.90 $\pm$ 1.60 & 2.34 $\pm$ 0.29 \\
6166.9377 & I & 6.82 $\pm$  0.340 & 129.4 $\pm$  3.10 & 7.87 $\pm$  0.25 & 8.62 $\pm$ 0.25 & 123.60 $\pm$ 1.80 & 1.81 $\pm$ 0.23 \\
6188.9374 & B & 6.94 $\pm$  0.500 & 129.8 $\pm$  3.10 & 8.27 $\pm$  0.42 & 8.92 $\pm$ 0.42 & 122.80 $\pm$ 1.70 & 2.28 $\pm$ 0.28 \\
6188.9202 & R & 6.63 $\pm$  0.400 & 133.6 $\pm$  3.00 & 7.78 $\pm$  0.27 & 8.32 $\pm$ 0.27 & 125.50 $\pm$ 1.50 & 2.34 $\pm$ 0.29 \\
6188.9159 & I & 6.35 $\pm$  0.340 & 127.7 $\pm$  3.10 & 7.49 $\pm$  0.25 & 8.27 $\pm$ 0.25 & 121.80 $\pm$ 1.80 & 1.81 $\pm$ 0.23 \\
6189.9531 & B & 6.36 $\pm$  0.370 & 130.3 $\pm$  3.10 & 7.68 $\pm$  0.24 & 8.37 $\pm$ 0.24 & 122.70 $\pm$ 1.70 & 2.28 $\pm$ 0.28 \\
6189.9658 & V & 7.43 $\pm$  0.570 & 131.4 $\pm$  2.90 & 8.74 $\pm$  0.48 & 9.11 $\pm$ 0.48 & 124.20 $\pm$ 1.30 & 2.42 $\pm$ 0.30 \\
6189.9424 & R & 6.76 $\pm$  0.390 & 137.8 $\pm$  3.00 & 7.62 $\pm$  0.26 & 8.17 $\pm$ 0.26 & 129.10 $\pm$ 1.50 & 2.34 $\pm$ 0.29 \\
6190.9160 & V & 7.42 $\pm$  0.460 & 133.0 $\pm$  2.90 & 8.63 $\pm$  0.35 & 9.06 $\pm$ 0.35 & 125.50 $\pm$ 1.40 & 2.42 $\pm$ 0.30 \\
6190.8599 & I & 6.61 $\pm$  0.340 & 127.2 $\pm$  3.10 & 7.76 $\pm$  0.25 & 8.52 $\pm$ 0.25 & 121.60 $\pm$ 1.80 & 1.81 $\pm$ 0.23 \\
\hline
  & & & IRAS 04166+5719 & & &   PA$_{ISP}$= 99.4 $\pm$ 13.6\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
%5947.6912 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 2.15 $\pm$  2.45 & 3.96 $\pm$ 2.45 & 134.50 $\pm$ 4.70 & 1.49 $\pm$ 0.86 \\
5947.6728 & B & 2.05 $\pm$  1.10 & 155.2 $\pm$  14.1 & 2.13 $\pm$  0.50 & 3.83 $\pm$ 0.50 & 131.30 $\pm$ 3.90 & 1.69 $\pm$ 0.98 \\
%5949.6917 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 1.58 $\pm$  0.38 & 3.06 $\pm$ 0.38 & 133.40 $\pm$ 5.70 & 1.69 $\pm$ 0.98 \\
5947.6682 & V & 2.68 $\pm$  1.10 & 145.9 $\pm$  13.9 & 3.14 $\pm$  0.37 & 4.89 $\pm$ 0.37 & 128.50 $\pm$ 2.90 & 1.80 $\pm$ 1.04 \\
5949.6891 & V & 3.03 $\pm$  1.26 & 146.5 $\pm$  13.9 & 3.40 $\pm$  0.71 & 5.19 $\pm$ 0.71 & 130.60 $\pm$ 2.90 & 1.80 $\pm$ 1.04 \\
5947.6656 & R & 2.53 $\pm$  1.15 & 145.8 $\pm$  13.7 & 3.00 $\pm$  0.55 & 4.21 $\pm$ 0.55 & 128.10 $\pm$ 1.90 & 1.74 $\pm$ 1.01 \\
5949.6869 & R & 3.26 $\pm$  1.20 & 120.4 $\pm$  13.7 & 3.41 $\pm$  0.65 & 4.32 $\pm$ 0.65 & 135.50 $\pm$ 1.50 & 1.74 $\pm$ 1.01 \\
5947.6614 & I & 1.72 $\pm$  0.950 & 149.2 $\pm$  13.9 & 2.00 $\pm$  0.52 & 3.48 $\pm$ 0.52 & 128.40 $\pm$ 3.00 & 1.35 $\pm$ 0.79 \\
5949.7109 & I & 1.73 $\pm$  0.970 & 150.6 $\pm$  13.9 & 1.95 $\pm$  0.56 & 3.41 $\pm$ 0.56 & 129.40 $\pm$ 3.00 & 1.35 $\pm$ 0.79 \\
6192.9794 & U & 2.92 $\pm$  0.930 & 143.9 $\pm$  13.9 & 3.30 $\pm$  0.35 & 5.12 $\pm$ 0.35 & 130.50 $\pm$ 3.00 & 1.49 $\pm$ 0.86 \\
6192.9393 & I & 1.75 $\pm$  0.880 & 152.4 $\pm$  14.1 & 1.89 $\pm$  0.39 & 3.46 $\pm$ 0.39 & 130.70 $\pm$ 3.90 & 1.35 $\pm$ 0.79 \\
\hline
  & & & IRAS 04296+3429 & & &   PA$_{ISP}$= 103.9 $\pm$ 49.0\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6261.8612 & B & 4.35 $\pm$  1.76 & 175.8 $\pm$  49.2 & 4.90 $\pm$  0.77 & 7.57 $\pm$ 0.77 & 174.70 $\pm$ 4.40 & 0.57 $\pm$ 1.58 \\
6263.8645 & B & 6.15 $\pm$  1.60 & 174.9 $\pm$  49.1 & 6.70 $\pm$  0.26 & 9.05 $\pm$ 0.26 & 174.20 $\pm$ 3.70 & 0.57 $\pm$ 1.58 \\
6261.8480 & V & 5.68 $\pm$  1.73 & 160.7 $\pm$  49.0 & 6.27 $\pm$  0.43 & 7.08 $\pm$ 0.43 & 161.20 $\pm$ 1.70 & 0.61 $\pm$ 1.68 \\
6263.8966 & V & 5.48 $\pm$  1.73 & 164.1 $\pm$  49.0 & 6.09 $\pm$  0.42 & 6.75 $\pm$ 0.42 & 164.30 $\pm$ 1.50 & 0.61 $\pm$ 1.68 \\
6261.8401 & R & 4.28 $\pm$  1.65 & 150.8 $\pm$  49.1 & 4.79 $\pm$  0.23 & 6.37 $\pm$ 0.23 & 152.60 $\pm$ 2.50 & 0.59 $\pm$ 1.63 \\
6263.8271 & R & 5.50 $\pm$  1.64 & 149.2 $\pm$  49.0 & 6.00 $\pm$  0.18 & 6.67 $\pm$ 0.18 & 150.80 $\pm$ 1.50 & 0.59 $\pm$ 1.63 \\
6261.8348 & I & 4.44 $\pm$  1.30 & 136.7 $\pm$  49.1 & 4.64 $\pm$  0.32 & 6.08 $\pm$ 0.32 & 134.10 $\pm$ 2.30 & 0.46 $\pm$ 1.26 \\
6263.8412 & I & 5.61 $\pm$  1.30 & 132.9 $\pm$  49.0 & 5.80 $\pm$  0.33 & 6.82 $\pm$ 0.33 & 135.00 $\pm$ 1.90 & 0.46 $\pm$ 1.26 \\
\hline
  & & & IRAS 04440+2605 & & &   PA$_{ISP}$= 83.7 $\pm$ 5.9\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
5947.7136 & B & 1.70 $\pm$  0.470 & 52.60 $\pm$  7.10 & 1.90 $\pm$  0.41 & 3.47 $\pm$ 0.41 & 38.10 $\pm$ 3.90 & 0.92 $\pm$ 0.22 \\
5949.7240 & B & 1.49 $\pm$  0.450 & 47.30 $\pm$  7.30 & 1.86 $\pm$  0.39 & 3.45 $\pm$ 0.39 & 32.60 $\pm$ 4.30 & 0.92 $\pm$ 0.22 \\
5947.7064 & R & 3.31 $\pm$  0.400 & 41.90 $\pm$  6.20 & 3.73 $\pm$  0.33 & 4.77 $\pm$ 0.33 & 34.90 $\pm$ 1.70 & 0.95 $\pm$ 0.22 \\
5949.7167 & R & 2.03 $\pm$  0.380 & 45.80 $\pm$  6.30 & 2.40 $\pm$  0.31 & 3.64 $\pm$ 0.31 & 34.40 $\pm$ 2.00 & 0.95 $\pm$ 0.22 \\
5949.7145 & I & 1.61 $\pm$  0.610 & 46.00 $\pm$  6.70 & 1.89 $\pm$  0.59 & 3.36 $\pm$ 0.59 & 34.80 $\pm$ 3.20 & 0.73 $\pm$ 0.17 \\
5947.7095 & V & 3.71 $\pm$  0.530 & 40.50 $\pm$  6.20 & 4.17 $\pm$  0.48 & 5.26 $\pm$ 0.48 & 34.20 $\pm$ 1.80 & 0.98 $\pm$ 0.23 \\
5949.7207 & V & 2.33 $\pm$  0.610 & 41.30 $\pm$  6.20 & 2.82 $\pm$  0.56 & 4.03 $\pm$ 0.56 & 31.80 $\pm$ 1.90 & 0.98 $\pm$ 0.23 \\
6189.9980 & B & 1.09 $\pm$  1.27 & 52.40 $\pm$  6.50 & 1.40 $\pm$  1.25 & 2.53 $\pm$ 1.25 & 31.90 $\pm$ 2.60 & 0.92 $\pm$ 0.22 \\
6189.9739 & R & 1.48 $\pm$  1.05 & 51.60 $\pm$  6.60 & 1.74 $\pm$  1.03 & 3.09 $\pm$ 1.03 & 35.20 $\pm$ 2.90 & 0.95 $\pm$ 0.22 \\
6191.9865 & R & 1.47 $\pm$  1.00 & 46.20 $\pm$  7.20 & 1.89 $\pm$  0.98 & 3.48 $\pm$ 0.98 & 31.40 $\pm$ 4.10 & 0.95 $\pm$ 0.22 \\
6189.9766 & I & 0.790 $\pm$  0.340 & 58.00 $\pm$  8.40 & 0.95 $\pm$  0.30 & 1.87 $\pm$ 0.30 & 33.50 $\pm$ 6.00 & 0.73 $\pm$ 0.17 \\
%6191.9832 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.93 $\pm$  0.40 & 1.86 $\pm$ 0.40 & 41.10 $\pm$ 10.80 & 0.73 $\pm$ 0.17 \\
6189.9717 & V & 1.38 $\pm$  0.460 & 50.30 $\pm$  6.40 & 1.72 $\pm$  0.40 & 2.97 $\pm$ 0.40 & 33.00 $\pm$ 2.50 & 0.98 $\pm$ 0.23 \\
6191.9815 & V & 1.08 $\pm$  0.560 & 58.40 $\pm$  7.30 & 1.27 $\pm$  0.51 & 2.44 $\pm$ 0.51 & 34.20 $\pm$ 4.20 & 0.98 $\pm$ 0.23 \\
 \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 05040+4820 & & &   PA$_{ISP}$= 57.4 $\pm$ 28.8\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6261.8919 & U & 2.14 $\pm$  0.570 & 145.2 $\pm$  29.0 & 2.34 $\pm$  0.35 & 3.81 $\pm$ 0.35 & 145.40 $\pm$ 2.60 & 0.19 $\pm$ 0.45 \\
6263.9319 & U & 1.85 $\pm$  0.660 & 131.8 $\pm$  29.0 & 2.03 $\pm$  0.48 & 3.42 $\pm$ 0.48 & 130.90 $\pm$ 2.60 & 0.19 $\pm$ 0.45 \\
6261.8736 & B & 2.29 $\pm$  0.650 & 137.7 $\pm$  28.9 & 2.50 $\pm$  0.39 & 3.58 $\pm$ 0.39 & 138.50 $\pm$ 1.70 & 0.22 $\pm$ 0.52 \\
6263.9422 & B & 1.69 $\pm$  0.650 & 135.2 $\pm$  28.9 & 1.89 $\pm$  0.39 & 3.08 $\pm$ 0.39 & 136.60 $\pm$ 2.10 & 0.22 $\pm$ 0.52 \\
6261.8769 & V & 2.09 $\pm$  1.71 & 141.0 $\pm$  28.9 & 2.32 $\pm$  1.62 & 3.50 $\pm$ 1.62 & 141.60 $\pm$ 1.90 & 0.23 $\pm$ 0.55 \\
6263.9074 & V & 2.01 $\pm$  1.68 & 136.6 $\pm$  28.9 & 2.23 $\pm$  1.59 & 3.45 $\pm$ 1.59 & 137.70 $\pm$ 2.00 & 0.23 $\pm$ 0.55 \\
6261.8783 & R & 2.07 $\pm$  0.700 & 145.7 $\pm$  28.9 & 2.29 $\pm$  0.45 & 3.52 $\pm$ 0.45 & 145.90 $\pm$ 2.00 & 0.23 $\pm$ 0.53 \\
6263.9117 & R & 1.70 $\pm$  0.620 & 146.7 $\pm$  28.9 & 1.93 $\pm$  0.32 & 3.16 $\pm$ 0.32 & 146.80 $\pm$ 2.20 & 0.23 $\pm$ 0.53 \\
6261.8813 & I & 2.03 $\pm$  0.760 & 137.9 $\pm$  29.0 & 2.20 $\pm$  0.64 & 3.70 $\pm$ 0.64 & 138.60 $\pm$ 2.80 & 0.18 $\pm$ 0.41 \\
6263.9091 & I & 1.75 $\pm$  0.480 & 134.6 $\pm$  29.0 & 1.91 $\pm$  0.25 & 3.37 $\pm$ 0.25 & 133.50 $\pm$ 3.10 & 0.18 $\pm$ 0.41 \\
\hline
  & & & IRAS 05113+1347 & &  &   PA$_{ISP}$= 133.6 $\pm$ 49.3\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6266.8869 & B & 2.46 $\pm$  0.330 & 99.10 $\pm$  49.4 & 2.52 $\pm$  0.23 & 4.20 $\pm$ 0.23 & 100.50 $\pm$ 3.10 & 0.13 $\pm$ 0.24 \\
6266.8501 & R & 2.04 $\pm$  0.330 & 126.9 $\pm$  49.3 & 2.17 $\pm$  0.23 & 3.00 $\pm$ 0.23 & 127.30 $\pm$ 1.30 & 0.14 $\pm$ 0.24 \\
6266.8441 & I & 1.21 $\pm$  0.380 & 110.5 $\pm$  49.4 & 1.28 $\pm$  0.33 & 2.44 $\pm$ 0.33 & 112.20 $\pm$ 3.70 & 0.11 $\pm$ 0.19 \\
\hline
  & & & IRAS 05208-2035 & &  &   PA$_{ISP}$= 67.6 $\pm$ 11.0\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6262.8709 & U & 0.250 $\pm$  0.360 & 149.1 $\pm$  13.5 & 0.70 $\pm$  0.26 & 1.40 $\pm$ 0.26 & 154.70 $\pm$ 7.80 & 0.46 $\pm$ 0.25 \\
6268.8484 & U & 0.330 $\pm$  0.380 & 143.8 $\pm$  12.2 & 0.68 $\pm$  0.28 & 1.34 $\pm$ 0.28 & 125.00 $\pm$ 5.10 & 0.46 $\pm$ 0.25 \\
6271.8263 & U & 0.180 $\pm$  0.410 & 56.60 $\pm$  14.5 & 0.43 $\pm$  0.32 & 0.86 $\pm$ 0.32 & 101.20 $\pm$ 9.40 & 0.46 $\pm$ 0.25 \\
6262.8777 & B & 0.360 $\pm$  0.350 & 87.50 $\pm$  12.4 & 0.40 $\pm$  0.20 & 0.80 $\pm$ 0.20 & 43.80 $\pm$ 5.60 & 0.53 $\pm$ 0.29 \\
6268.8327 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.07 $\pm$  0.24 & 0.14 $\pm$ 0.24 & 160.50 $\pm$ 28.70 & 0.53 $\pm$ 0.29 \\
6271.8154 & B & 0.140 $\pm$  0.380 & 164.3 $\pm$  12.9 & 0.39 $\pm$  0.25 & 0.78 $\pm$ 0.25 & 65.40 $\pm$ 6.70 & 0.53 $\pm$ 0.29 \\
6262.8579 & V & 0.310 $\pm$  0.350 & 61.10 $\pm$  11.7 & 0.70 $\pm$  0.18 & 1.37 $\pm$ 0.18 & 35.30 $\pm$ 3.80 & 0.56 $\pm$ 0.30 \\
6268.8292 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.24 $\pm$  0.20 & 0.47 $\pm$ 0.20 & 31.70 $\pm$ 11.10 & 0.56 $\pm$ 0.30 \\
6271.8119 & V & 0.340 $\pm$  0.420 & 175.5 $\pm$  13.7 & 0.35 $\pm$  0.29 & 0.69 $\pm$ 0.29 & 50.40 $\pm$ 8.10 & 0.56 $\pm$ 0.30 \\
6262.8634 & R & 0.260 $\pm$  0.430 & 57.20 $\pm$  11.8 & 0.68 $\pm$  0.32 & 1.34 $\pm$ 0.32 & 33.00 $\pm$ 4.20 & 0.54 $\pm$ 0.29 \\
6268.8671 & R & 0.260 $\pm$  0.440 & 92.30 $\pm$  13.0 & 0.38 $\pm$  0.33 & 0.76 $\pm$ 0.33 & 35.10 $\pm$ 6.80 & 0.54 $\pm$ 0.29 \\
6271.8087 & R & 0.140 $\pm$  0.460 & 88.70 $\pm$  12.3 & 0.46 $\pm$  0.36 & 0.91 $\pm$ 0.36 & 28.80 $\pm$ 5.40 & 0.54 $\pm$ 0.29 \\
6262.8600 & I & 0.170 $\pm$  0.590 & 37.50 $\pm$  13.5 & 0.52 $\pm$  0.54 & 1.04 $\pm$ 0.54 & 59.70 $\pm$ 7.70 & 0.42 $\pm$ 0.23 \\
6268.8187 & I & 0.250 $\pm$  0.400 & 140.8 $\pm$  13.5 & 0.26 $\pm$  0.33 & 0.51 $\pm$ 0.33 & 84.00 $\pm$ 7.70 & 0.42 $\pm$ 0.23 \\
6271.8374 & I & 0.180 $\pm$  0.460 & 114.9 $\pm$  16.8 & 0.24 $\pm$  0.40 & 0.48 $\pm$ 0.40 & 20.30 $\pm$ 12.60 & 0.42 $\pm$ 0.23 \\
\hline
  & & & IRAS 05280+3817 & &  &   PA$_{ISP}$= 81.1 $\pm$ 11.6\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6190.9806 & U & 0.540 $\pm$  0.360 & 132.5 $\pm$  12.9 & 0.82 $\pm$  0.26 & 1.62 $\pm$ 0.26 & 150.90 $\pm$ 5.60 & 0.50 $\pm$ 0.25 \\
6190.9685 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.29 $\pm$  0.20 & 0.59 $\pm$ 0.20 & 55.50 $\pm$ 46.80 & 0.57 $\pm$ 0.29 \\
6190.9726 & V & 0.320 $\pm$  0.400 & 104.8 $\pm$  14.0 & 0.46 $\pm$  0.26 & 0.91 $\pm$ 0.26 & 155.50 $\pm$ 7.90 & 0.61 $\pm$ 0.30 \\
6190.9948 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.79 $\pm$  0.36 & 1.52 $\pm$ 0.36 & 135.10 $\pm$ 2.80 & 0.59 $\pm$ 0.29 \\
6190.9907 & I & 0.290 $\pm$  0.380 & 129.5 $\pm$  12.2 & 0.65 $\pm$  0.30 & 1.28 $\pm$ 0.30 & 110.60 $\pm$ 3.70 & 0.45 $\pm$ 0.23 \\
\hline
  & & & IRAS 05381+1012 & &   &   PA$_{ISP}$= 100.8 $\pm$ 8.6\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6262.8454 & B & 0.0700 $\pm$  0.220 & 164.4 $\pm$  10.4 & 0.31 $\pm$  0.20 & 0.62 $\pm$ 0.20 & 168.20 $\pm$ 5.80 & 0.24 $\pm$ 0.09 \\
6262.8516 & V & 0.160 $\pm$  0.250 & 167.2 $\pm$  9.80 & 0.39 $\pm$  0.23 & 0.77 $\pm$ 0.23 & 178.10 $\pm$ 4.70 & 0.26 $\pm$ 0.09 \\
6264.9264 & R & 0.250 $\pm$  0.230 & 171.2 $\pm$  10.8 & 0.50 $\pm$  0.21 & 0.99 $\pm$ 0.21 & 170.20 $\pm$ 6.50 & 0.25 $\pm$ 0.09 \\
6262.8219 & I & 0.150 $\pm$  0.260 & 172.6 $\pm$  11.4 & 0.35 $\pm$  0.25 & 0.69 $\pm$ 0.25 & 170.70 $\pm$ 7.40 & 0.19 $\pm$ 0.07 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 06072+0953 & &   &   PA$_{ISP}$= 78.3 $\pm$ 10.1\degree & \\
   \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6266.9234 & U & 0.890 $\pm$  0.330 & 152.9 $\pm$  12.0 & 1.26 $\pm$  0.25 & 2.48 $\pm$ 0.25 & 157.80 $\pm$ 6.50 & 0.42 $\pm$ 0.21 \\
6271.9043 & U & 0.630 $\pm$  0.430 & 158.5 $\pm$  12.6 & 1.03 $\pm$  0.38 & 2.04 $\pm$ 0.38 & 162.40 $\pm$ 7.50 & 0.42 $\pm$ 0.21 \\
6262.9289 & B & 0.170 $\pm$  0.410 & 137.6 $\pm$  11.1 & 0.57 $\pm$  0.33 & 1.14 $\pm$ 0.33 & 160.90 $\pm$ 4.70 & 0.48 $\pm$ 0.24 \\
6271.8883 & B & 0.570 $\pm$  0.360 & 127.3 $\pm$  11.0 & 0.79 $\pm$  0.27 & 1.56 $\pm$ 0.27 & 145.50 $\pm$ 4.30 & 0.48 $\pm$ 0.24 \\
6262.9509 & V & 0.300 $\pm$  0.350 & 140.3 $\pm$  10.7 & 0.72 $\pm$  0.24 & 1.41 $\pm$ 0.24 & 158.10 $\pm$ 3.60 & 0.50 $\pm$ 0.25 \\
6266.9377 & V & 0.530 $\pm$  0.390 & 167.9 $\pm$  10.4 & 1.03 $\pm$  0.30 & 1.94 $\pm$ 0.30 & 168.10 $\pm$ 2.70 & 0.50 $\pm$ 0.25 \\
6271.8806 & V & 0.450 $\pm$  0.350 & 147.8 $\pm$  10.6 & 0.89 $\pm$  0.24 & 1.73 $\pm$ 0.24 & 158.70 $\pm$ 3.40 & 0.50 $\pm$ 0.25 \\
6262.9546 & R & 0.920 $\pm$  0.360 & 152.6 $\pm$  10.3 & 1.36 $\pm$  0.27 & 2.36 $\pm$ 0.27 & 158.00 $\pm$ 2.00 & 0.49 $\pm$ 0.24 \\
6266.9405 & R & 0.800 $\pm$  0.430 & 133.2 $\pm$  10.3 & 1.07 $\pm$  0.36 & 1.96 $\pm$ 0.36 & 145.90 $\pm$ 2.20 & 0.49 $\pm$ 0.24 \\
6271.8776 & R & 0.460 $\pm$  0.420 & 155.5 $\pm$  10.8 & 0.92 $\pm$  0.34 & 1.80 $\pm$ 0.34 & 162.10 $\pm$ 4.00 & 0.49 $\pm$ 0.24 \\
6262.9580 & I & 0.290 $\pm$  0.730 & 147.2 $\pm$  11.8 & 0.63 $\pm$  0.70 & 1.25 $\pm$ 0.70 & 159.10 $\pm$ 6.10 & 0.38 $\pm$ 0.19 \\
6266.9446 & I & 0.240 $\pm$  0.730 & 140.3 $\pm$  12.5 & 0.55 $\pm$  0.70 & 1.10 $\pm$ 0.70 & 157.60 $\pm$ 7.40 & 0.38 $\pm$ 0.19 \\
6271.9182 & I & 0.380 $\pm$  0.700 & 141.6 $\pm$  12.2 & 0.67 $\pm$  0.67 & 1.34 $\pm$ 0.67 & 155.00 $\pm$ 6.80 & 0.38 $\pm$ 0.19 \\
\hline
  & & & IRAS 06108+2743 & &   &   PA$_{ISP}$= 93.5 $\pm$ 32.8\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6268.7994 & B & 0.190 $\pm$  0.970 & 136.8 $\pm$  33.7 & 0.80 $\pm$  0.47 & 1.59 $\pm$ 0.47 & 100.40 $\pm$ 7.80 & 0.77 $\pm$ 0.85 \\
6268.7918 & V & 0.510 $\pm$  1.01 & 142.4 $\pm$  33.0 & 0.90 $\pm$  0.45 & 1.76 $\pm$ 0.45 & 110.60 $\pm$ 4.20 & 0.81 $\pm$ 0.90 \\
6270.9382 & V & 0.280 $\pm$  0.940 & 133.9 $\pm$  33.3 & 0.90 $\pm$  0.28 & 1.78 $\pm$ 0.28 & 102.40 $\pm$ 6.10 & 0.81 $\pm$ 0.90 \\
6268.7866 & R & 0.660 $\pm$  0.900 & 113.7 $\pm$  32.9 & 1.36 $\pm$  0.24 & 2.52 $\pm$ 0.24 & 102.70 $\pm$ 3.10 & 0.79 $\pm$ 0.87 \\
6268.8145 & I & 0.570 $\pm$  0.750 & 115.6 $\pm$  32.9 & 1.09 $\pm$  0.31 & 2.07 $\pm$ 0.31 & 104.20 $\pm$ 3.00 & 0.61 $\pm$ 0.68 \\
6270.9328 & I & 0.380 $\pm$  0.740 & 104.0 $\pm$  32.9 & 0.97 $\pm$  0.29 & 1.85 $\pm$ 0.29 & 97.50 $\pm$ 2.90 & 0.61 $\pm$ 0.68 \\
\hline
  & & & IRAS 06160-1701 & &   &   PA$_{ISP}$= 104.5 $\pm$ 15.7\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6269.9107 & U & 0.730 $\pm$  0.360 & 137.1 $\pm$  18.0 & 0.90 $\pm$  0.30 & 1.80 $\pm$ 0.30 & 128.10 $\pm$ 8.90 & 0.31 $\pm$ 0.20 \\
6270.9097 & U & 0.440 $\pm$  0.460 & 152.6 $\pm$  21.9 & 0.51 $\pm$  0.41 & 1.02 $\pm$ 0.41 & 134.20 $\pm$ 15.30 & 0.31 $\pm$ 0.20 \\
6269.8969 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.07 $\pm$  0.29 & 0.14 $\pm$ 0.29 & 38.30 $\pm$ 30.80 & 0.35 $\pm$ 0.23 \\
6270.8943 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.10 $\pm$  0.24 & 0.21 $\pm$ 0.24 & 43.10 $\pm$ 31.80 & 0.35 $\pm$ 0.23 \\
6269.8906 & V & 0.140 $\pm$  0.440 & 100.1 $\pm$  19.6 & 0.24 $\pm$  0.36 & 0.47 $\pm$ 0.36 & 17.10 $\pm$ 11.70 & 0.37 $\pm$ 0.25 \\
6270.8882 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.21 $\pm$  0.28 & 0.41 $\pm$ 0.28 & 29.70 $\pm$ 14.00 & 0.37 $\pm$ 0.25 \\
6269.9281 & R & 0.170 $\pm$  0.340 & 110.7 $\pm$  19.2 & 0.20 $\pm$  0.24 & 0.40 $\pm$ 0.24 & 9.40 $\pm$ 11.10 & 0.36 $\pm$ 0.24 \\
\hline
  & & & IRAS 06176-1036 & &   &   PA$_{ISP}$= 94.1 $\pm$ 11.3\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
5947.7839 & U & 0.730 $\pm$  0.580 & 37.80 $\pm$  19.0 & 1.01 $\pm$  0.25 & 2.02 $\pm$ 0.25 & 62.80 $\pm$ 15.20 & 0.78 $\pm$ 0.52 \\
5947.7769 & B & 1.32 $\pm$  0.630 & 41.00 $\pm$  12.0 & 1.59 $\pm$  0.22 & 2.98 $\pm$ 0.22 & 57.90 $\pm$ 3.90 & 0.89 $\pm$ 0.59 \\
5947.7733 & V & 0.570 $\pm$  0.710 & 30.40 $\pm$  11.9 & 0.91 $\pm$  0.33 & 1.77 $\pm$ 0.33 & 68.00 $\pm$ 3.70 & 0.94 $\pm$ 0.63 \\
5947.7702 & R & 0.390 $\pm$  0.680 & 74.30 $\pm$  12.2 & 1.28 $\pm$  0.29 & 2.48 $\pm$ 0.29 & 82.40 $\pm$ 4.60 & 0.91 $\pm$ 0.61 \\
5947.7683 & I & 3.33 $\pm$  0.540 & 79.50 $\pm$  11.5 & 4.02 $\pm$  0.26 & 5.20 $\pm$ 0.26 & 80.60 $\pm$ 1.90 & 0.71 $\pm$ 0.47 \\
\hline
  & & & IRAS 06338+5338 & &   &   PA$_{ISP}$= 99.2 $\pm$ 22.8\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
5946.8713 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.34 $\pm$  0.78 & 0.68 $\pm$ 0.78 & 43.20 $\pm$ 22.60 & 0.46 $\pm$ 0.47 \\
5947.7910 & U & 0.350 $\pm$  0.730 & 90.50 $\pm$  24.0 & 0.80 $\pm$  0.56 & 1.59 $\pm$ 0.56 & 95.50 $\pm$ 7.50 & 0.46 $\pm$ 0.47 \\
5946.8507 & B & 0.680 $\pm$  0.590 & 31.40 $\pm$  23.1 & 0.80 $\pm$  0.27 & 1.56 $\pm$ 0.27 & 51.70 $\pm$ 3.70 & 0.52 $\pm$ 0.53 \\
5947.7947 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.51 $\pm$  0.25 & 1.01 $\pm$ 0.25 & 46.80 $\pm$ 5.10 & 0.52 $\pm$ 0.53 \\
5946.8484 & V & 0.320 $\pm$  0.630 & 62.40 $\pm$  23.2 & 0.56 $\pm$  0.26 & 1.11 $\pm$ 0.26 & 25.90 $\pm$ 4.70 & 0.56 $\pm$ 0.57 \\
5947.7972 & V & 0.660 $\pm$  0.620 & 23.50 $\pm$  23.2 & 0.66 $\pm$  0.24 & 1.31 $\pm$ 0.24 & 48.40 $\pm$ 4.40 & 0.56 $\pm$ 0.57 \\
5946.8464 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.33 $\pm$  0.22 & 0.66 $\pm$ 0.22 & 42.20 $\pm$ 7.50 & 0.54 $\pm$ 0.55 \\
5947.7999 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.55 $\pm$  0.21 & 1.10 $\pm$ 0.21 & 45.10 $\pm$ 4.70 & 0.54 $\pm$ 0.55 \\
5946.8432 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.07 $\pm$  0.35 & 0.13 $\pm$ 0.35 & 56.20 $\pm$ 67.70 & 0.42 $\pm$ 0.42 \\
5947.8130 & I & 0.650 $\pm$  0.540 & 11.20 $\pm$  22.9 & 1.07 $\pm$  0.34 & 2.01 $\pm$ 0.34 & 10.40 $\pm$ 2.70 & 0.42 $\pm$ 0.42 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 07008+1050 & &   &   PA$_{ISP}$= 89.6 $\pm$ 19.8\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
5946.8776 & U & 1.22 $\pm$  1.51 & 2.300 $\pm$  20.1 & 1.79 $\pm$  0.39 & 3.23 $\pm$ 0.39 & 1.70 $\pm$ 3.30 & 0.58 $\pm$ 1.46 \\
5949.8090 & U & 1.14 $\pm$  1.50 & 11.80 $\pm$  20.1 & 1.69 $\pm$  0.34 & 3.05 $\pm$ 0.34 & 8.00 $\pm$ 3.20 & 0.58 $\pm$ 1.46 \\
5946.8861 & B & 0.990 $\pm$  1.73 & 42.60 $\pm$  20.2 & 1.24 $\pm$  0.47 & 2.39 $\pm$ 0.47 & 26.70 $\pm$ 4.10 & 0.66 $\pm$ 1.66 \\
5949.8042 & B & 0.850 $\pm$  1.73 & 34.60 $\pm$  20.2 & 1.25 $\pm$  0.48 & 2.39 $\pm$ 0.48 & 19.90 $\pm$ 4.00 & 0.66 $\pm$ 1.66 \\
5946.8843 & V & 0.520 $\pm$  1.77 & 29.30 $\pm$  19.9 & 1.07 $\pm$  0.21 & 1.95 $\pm$ 0.21 & 12.60 $\pm$ 2.10 & 0.70 $\pm$ 1.76 \\
5947.8286 & V & 0.640 $\pm$  1.77 & 39.30 $\pm$  20.0 & 1.04 $\pm$  0.21 & 1.92 $\pm$ 0.21 & 18.80 $\pm$ 2.30 & 0.70 $\pm$ 1.76 \\
5949.8023 & V & 0.640 $\pm$  1.77 & 47.20 $\pm$  20.0 & 0.91 $\pm$  0.19 & 1.73 $\pm$ 0.19 & 22.40 $\pm$ 2.50 & 0.70 $\pm$ 1.76 \\
5947.8222 & R & 0.500 $\pm$  1.71 & 65.50 $\pm$  20.3 & 0.52 $\pm$  0.22 & 1.03 $\pm$ 0.22 & 24.00 $\pm$ 4.40 & 0.67 $\pm$ 1.70 \\
5949.7996 & R & 0.440 $\pm$  1.72 & 62.60 $\pm$  20.4 & 0.56 $\pm$  0.26 & 1.11 $\pm$ 0.26 & 20.50 $\pm$ 4.70 & 0.67 $\pm$ 1.70 \\
5947.8193 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.44 $\pm$  0.35 & 0.87 $\pm$ 0.35 & 27.90 $\pm$ 8.70 & 0.52 $\pm$ 1.32 \\
5949.7974 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.26 $\pm$  0.36 & 0.51 $\pm$ 0.36 & 4.60 $\pm$ 9.80 & 0.52 $\pm$ 1.32 \\

\hline
  & & & IRAS 07134+1005 & &   &   PA$_{ISP}$= 88.6 $\pm$ 9.0\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6262.0038 & U & 0.430 $\pm$  0.460 & 123.2 $\pm$  10.1 & 0.45 $\pm$  0.43 & 0.89 $\pm$ 0.43 & 145.80 $\pm$ 4.60 & 0.34 $\pm$ 0.17 \\
6263.9647 & U & 0.0100 $\pm$  0.390 & 95.30 $\pm$  11.2 & 0.35 $\pm$  0.35 & 0.69 $\pm$ 0.35 & 88.70 $\pm$ 6.70 & 0.34 $\pm$ 0.17 \\
6262.0121 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.11 $\pm$  0.22 & 0.23 $\pm$ 0.22 & 54.70 $\pm$ 23.10 & 0.38 $\pm$ 0.20 \\
6263.9463 & B & 0.100 $\pm$  0.300 & 178.8 $\pm$  11.7 & 0.28 $\pm$  0.22 & 0.56 $\pm$ 0.22 & 92.40 $\pm$ 7.50 & 0.38 $\pm$ 0.20 \\
6266.9729 & B & 0.270 $\pm$  0.290 & 155.4 $\pm$  11.6 & 0.31 $\pm$  0.21 & 0.61 $\pm$ 0.21 & 114.00 $\pm$ 7.30 & 0.38 $\pm$ 0.20 \\
6261.9905 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.44 $\pm$  0.22 & 0.88 $\pm$ 0.22 & 34.70 $\pm$ 6.10 & 0.41 $\pm$ 0.21 \\
6263.9486 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.34 $\pm$  0.24 & 0.67 $\pm$ 0.24 & 50.10 $\pm$ 7.80 & 0.41 $\pm$ 0.21 \\
6266.9749 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.27 $\pm$  0.24 & 0.53 $\pm$ 0.24 & 138.20 $\pm$ 10.20 & 0.41 $\pm$ 0.21 \\
6261.9926 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.38 $\pm$  0.24 & 0.76 $\pm$ 0.24 & 34.00 $\pm$ 5.30 & 0.40 $\pm$ 0.20 \\
6263.9527 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.15 $\pm$  0.35 & 0.29 $\pm$ 0.35 & 62.10 $\pm$ 15.10 & 0.40 $\pm$ 0.20 \\
6266.9504 & R & 0.330 $\pm$  0.400 & 48.10 $\pm$  9.90 & 0.50 $\pm$  0.35 & 0.99 $\pm$ 0.35 & 21.90 $\pm$ 4.10 & 0.40 $\pm$ 0.20 \\
6261.9953 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.16 $\pm$  0.22 & 0.31 $\pm$ 0.22 & 43.00 $\pm$ 29.50 & 0.31 $\pm$ 0.16 \\
6263.9571 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.12 $\pm$  0.22 & 0.23 $\pm$ 0.22 & 103.00 $\pm$ 21.40 & 0.31 $\pm$ 0.16 \\
6266.9476 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.35 $\pm$  0.20 & 0.69 $\pm$ 0.20 & 52.80 $\pm$ 12.60 & 0.31 $\pm$ 0.16 \\
\hline
  & & & IRAS 07331+0021 & &   &   PA$_{ISP}$= 77.5 $\pm$ 27.6\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6268.9905 & U & 0.780 $\pm$  0.350 & 122.7 $\pm$  28.1 & 0.90 $\pm$  0.31 & 1.78 $\pm$ 0.31 & 119.60 $\pm$ 5.40 & 0.15 $\pm$ 0.17 \\
6271.9388 & U & 0.410 $\pm$  0.330 & 126.0 $\pm$  29.0 & 0.53 $\pm$  0.28 & 1.05 $\pm$ 0.28 & 119.90 $\pm$ 9.00 & 0.15 $\pm$ 0.17 \\
6268.9781 & B & 0.820 $\pm$  0.280 & 147.3 $\pm$  27.7 & 0.96 $\pm$  0.20 & 1.83 $\pm$ 0.20 & 150.60 $\pm$ 2.90 & 0.17 $\pm$ 0.20 \\
6269.9656 & B & 0.780 $\pm$  0.300 & 145.1 $\pm$  27.8 & 0.91 $\pm$  0.23 & 1.76 $\pm$ 0.23 & 148.90 $\pm$ 3.60 & 0.17 $\pm$ 0.20 \\
6271.9276 & B & 0.280 $\pm$  0.280 & 138.9 $\pm$  28.4 & 0.40 $\pm$  0.19 & 0.80 $\pm$ 0.19 & 149.40 $\pm$ 6.70 & 0.17 $\pm$ 0.20 \\
6269.9577 & V & 0.460 $\pm$  0.320 & 167.1 $\pm$  28.0 & 0.65 $\pm$  0.24 & 1.28 $\pm$ 0.24 & 167.20 $\pm$ 4.90 & 0.18 $\pm$ 0.21 \\
6271.9247 & V & 0.030 $\pm$  0.280 & 157.6 $\pm$  30.1 & 0.20 $\pm$  0.19 & 0.39 $\pm$ 0.19 & 171.80 $\pm$ 12.00 & 0.18 $\pm$ 0.21 \\
6269.9925 & R & 0.350 $\pm$  0.390 & 171.8 $\pm$  28.4 & 0.52 $\pm$  0.33 & 1.04 $\pm$ 0.33 & 170.40 $\pm$ 6.70 & 0.18 $\pm$ 0.20 \\
6270.9666 & R & 0.570 $\pm$  0.420 & 153.8 $\pm$  27.8 & 0.73 $\pm$  0.37 & 1.43 $\pm$ 0.37 & 157.00 $\pm$ 3.90 & 0.18 $\pm$ 0.20 \\
6271.9546 & R & 0.560 $\pm$  0.390 & 138.2 $\pm$  27.7 & 0.67 $\pm$  0.33 & 1.30 $\pm$ 0.33 & 144.70 $\pm$ 2.60 & 0.18 $\pm$ 0.20 \\
6268.9712 & I & 0.340 $\pm$  0.290 & 141.8 $\pm$  29.7 & 0.44 $\pm$  0.24 & 0.88 $\pm$ 0.24 & 148.80 $\pm$ 11.10 & 0.14 $\pm$ 0.16 \\
6269.9925 & I & 0.220 $\pm$  0.520 & 172.6 $\pm$  28.3 & 0.40 $\pm$  0.50 & 0.79 $\pm$ 0.50 & 170.40 $\pm$ 6.40 & 0.18 $\pm$ 0.16 \\
6271.0022 & I & 0.100 $\pm$  0.480 & 131.1 $\pm$  36.6 & 0.19 $\pm$  0.45 & 0.39 $\pm$ 0.45 & 152.20 $\pm$ 24.00 & 0.14 $\pm$ 0.16 \\
6271.9211 & I & 0.320 $\pm$  0.500 & 132.2 $\pm$  30.4 & 0.39 $\pm$  0.47 & 0.78 $\pm$ 0.47 & 141.90 $\pm$ 12.70 & 0.14 $\pm$ 0.16 \\
\hline
  & & & IRAS 07430+1115 & &   &   PA$_{ISP}$= 83.2 $\pm$ 9.4\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6267.0168 & B & 6.01 $\pm$  0.280 & 134.4 $\pm$  9.60 & 6.11 $\pm$  0.20 & 6.85 $\pm$ 0.20 & 132.70 $\pm$ 1.60 & 0.37 $\pm$ 0.19 \\
6266.9963 & V & 1.87 $\pm$  0.380 & 145.5 $\pm$  9.70 & 2.12 $\pm$  0.32 & 3.40 $\pm$ 0.32 & 149.90 $\pm$ 2.20 & 0.39 $\pm$ 0.20 \\
6267.0320 & R & 1.77 $\pm$  0.370 & 139.9 $\pm$  9.60 & 1.83 $\pm$  0.32 & 2.81 $\pm$ 0.32 & 134.00 $\pm$ 1.60 & 0.38 $\pm$ 0.19 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 08187-1905 & & &   PA$_{ISP}$= 103.2 $\pm$ 30.6\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6262.9947 & U & 1.20 $\pm$  0.450 & 129.0 $\pm$  30.7 & 1.35 $\pm$  0.35 & 2.49 $\pm$ 0.35 & 125.10 $\pm$ 2.90 & 0.23 $\pm$ 0.29 \\
6271.9751 & U & 0.320 $\pm$  0.600 & 55.90 $\pm$  31.6 & 0.52 $\pm$  0.52 & 1.04 $\pm$ 0.52 & 64.60 $\pm$ 7.80 & 0.23 $\pm$ 0.29 \\
6264.9590 & B & 0.600 $\pm$  0.410 & 70.50 $\pm$  30.7 & 0.86 $\pm$  0.24 & 1.66 $\pm$ 0.24 & 72.40 $\pm$ 2.90 & 0.27 $\pm$ 0.33 \\
6271.9645 & B & 0.530 $\pm$  0.400 & 106.0 $\pm$  30.8 & 0.80 $\pm$  0.23 & 1.56 $\pm$ 0.23 & 105.10 $\pm$ 3.50 & 0.27 $\pm$ 0.33 \\
6262.9764 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.10 $\pm$  0.25 & 0.19 $\pm$ 0.25 & 88.00 $\pm$ 14.30 & 0.28 $\pm$ 0.35 \\
6264.9606 & V & 0.220 $\pm$  0.490 & 21.30 $\pm$  31.7 & 0.29 $\pm$  0.35 & 0.58 $\pm$ 0.35 & 54.20 $\pm$ 8.30 & 0.28 $\pm$ 0.35 \\
6271.9615 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.14 $\pm$  0.34 & 0.27 $\pm$ 0.34 & 91.30 $\pm$ 17.60 & 0.28 $\pm$ 0.35 \\
6262.9781 & R & 0.0800 $\pm$  0.480 & 144.1 $\pm$  31.2 & 0.30 $\pm$  0.34 & 0.59 $\pm$ 0.34 & 110.60 $\pm$ 6.30 & 0.27 $\pm$ 0.34 \\
6264.9658 & R & 0.460 $\pm$  0.420 & 71.20 $\pm$  30.8 & 0.73 $\pm$  0.25 & 1.43 $\pm$ 0.25 & 73.30 $\pm$ 3.20 & 0.27 $\pm$ 0.34 \\
6271.9590 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.13 $\pm$  0.28 & 0.25 $\pm$ 0.28 & 84.40 $\pm$ 22.30 & 0.27 $\pm$ 0.34 \\
6262.9813 & I & 0.0700 $\pm$  0.740 & 161.1 $\pm$  32.3 & 0.15 $\pm$  0.69 & 0.29 $\pm$ 0.69 & 79.50 $\pm$ 10.40 & 0.21 $\pm$ 0.27 \\
6264.9619 & I & 0.920 $\pm$  0.640 & 73.60 $\pm$  30.8 & 1.14 $\pm$  0.58 & 2.15 $\pm$ 0.58 & 74.20 $\pm$ 3.10 & 0.21 $\pm$ 0.27 \\
6271.9912 & I & 0.680 $\pm$  0.380 & 73.30 $\pm$  31.0 & 0.89 $\pm$  0.27 & 1.75 $\pm$ 0.27 & 74.10 $\pm$ 4.70 & 0.21 $\pm$ 0.27 \\
\hline
  & & & IRAS 09371+1212 & & &   PA$_{ISP}$= 77.6 $\pm$ 15.6\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
5946.9012 & B & 10.9 $\pm$  0.870 & 59.80 $\pm$  15.7 & 11.21 $\pm$  0.82 & 11.95 $\pm$ 0.82 & 60.30 $\pm$ 2.10 & 0.34 $\pm$ 0.28 \\
5949.8911 & B & 11.9 $\pm$  0.840 & 56.60 $\pm$  15.7 & 12.16 $\pm$  0.79 & 12.79 $\pm$ 0.79 & 57.10 $\pm$ 2.00 & 0.34 $\pm$ 0.28 \\
5946.9163 & V & 12.2 $\pm$  0.470 & 62.80 $\pm$  15.7 & 12.51 $\pm$  0.36 & 12.91 $\pm$ 0.36 & 63.20 $\pm$ 1.60 & 0.36 $\pm$ 0.30 \\
5949.8807 & V & 13.0 $\pm$  0.570 & 62.00 $\pm$  15.7 & 13.33 $\pm$  0.49 & 13.70 $\pm$ 0.49 & 62.40 $\pm$ 1.60 & 0.36 $\pm$ 0.30 \\
5946.9205 & R & 14.8 $\pm$  0.580 & 68.70 $\pm$  15.6 & 15.13 $\pm$  0.50 & 15.29 $\pm$ 0.50 & 68.90 $\pm$ 1.10 & 0.35 $\pm$ 0.29 \\
5949.8741 & R & 13.4 $\pm$  0.450 & 67.50 $\pm$  15.6 & 13.76 $\pm$  0.35 & 13.93 $\pm$ 0.35 & 67.70 $\pm$ 1.10 & 0.35 $\pm$ 0.29 \\
5949.8676 & I & 19.0 $\pm$  0.310 & 75.60 $\pm$  15.7 & 19.28 $\pm$  0.22 & 19.45 $\pm$ 0.22 & 75.60 $\pm$ 1.30 & 0.27 $\pm$ 0.22 \\
\hline
  & & & IRAS 11157+5257 & & &   PA$_{ISP}$= 47.2 $\pm$ 0.3\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
5947.0076 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.40 $\pm$  0.86 & 0.80 $\pm$ 0.86 & 59.50 $\pm$ 22.20 & 1.38 $\pm$ 0.09 \\
5949.9686 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.21 $\pm$  0.74 & 0.42 $\pm$ 0.74 & 134.20 $\pm$ 35.60 & 1.38 $\pm$ 0.09 \\
5946.9901 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.35 $\pm$  0.48 & 0.69 $\pm$ 0.48 & 113.50 $\pm$ 14.00 & 1.47 $\pm$ 0.10 \\
5949.9635 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.18 $\pm$  0.30 & 0.35 $\pm$ 0.30 & 33.30 $\pm$ 18.10 & 1.47 $\pm$ 0.10 \\
5949.9587 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.43 $\pm$  0.29 & 0.86 $\pm$ 0.29 & 67.50 $\pm$ 5.80 & 1.42 $\pm$ 0.09 \\
5949.9562 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.65 $\pm$  0.26 & 1.28 $\pm$ 0.26 & 92.80 $\pm$ 4.30 & 1.10 $\pm$ 0.07 \\
6272.0221 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.21 $\pm$  0.27 & 0.41 $\pm$ 0.27 & 56.50 $\pm$ 13.30 & 1.38 $\pm$ 0.09 \\
6263.0216 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.39 $\pm$  0.20 & 0.78 $\pm$ 0.20 & 47.60 $\pm$ 7.20 & 1.47 $\pm$ 0.10 \\
6272.0126 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.35 $\pm$  0.23 & 0.69 $\pm$ 0.23 & 42.00 $\pm$ 9.80 & 1.47 $\pm$ 0.10 \\
6263.0292 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.36 $\pm$  0.24 & 0.71 $\pm$ 0.24 & 68.90 $\pm$ 7.10 & 1.42 $\pm$ 0.09 \\
6272.0332 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.25 $\pm$  0.22 & 0.50 $\pm$ 0.22 & 38.30 $\pm$ 11.80 & 1.42 $\pm$ 0.09 \\
6263.0246 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.47 $\pm$  0.25 & 0.93 $\pm$ 0.25 & 85.30 $\pm$ 5.70 & 1.10 $\pm$ 0.07 \\
6272.0065 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.45 $\pm$  0.23 & 0.90 $\pm$ 0.23 & 85.40 $\pm$ 5.10 & 1.10 $\pm$ 0.07 \\
\hline
  & & & IRAS 11472-0800 & & &   PA$_{ISP}$= 60.4 $\pm$ 12.7\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
5949.9818 & B & 2.81 $\pm$  0.400 & 163.0 $\pm$  13.6 & 2.94 $\pm$  0.37 & 5.17 $\pm$ 0.37 & 162.40 $\pm$ 4.70 & 0.14 $\pm$ 0.15 \\
5947.0478 & V & 4.11 $\pm$  3.32 & 147.6 $\pm$  13.0 & 4.26 $\pm$  3.32 & 5.98 $\pm$ 3.32 & 147.70 $\pm$ 2.70 & 0.15 $\pm$ 0.15 \\
5949.9881 & V & 3.50 $\pm$  0.760 & 150.9 $\pm$  13.1 & 3.65 $\pm$  0.74 & 5.41 $\pm$ 0.74 & 150.90 $\pm$ 2.80 & 0.15 $\pm$ 0.15 \\
5947.0504 & R & 5.02 $\pm$  1.16 & 140.1 $\pm$  12.9 & 5.16 $\pm$  1.15 & 6.24 $\pm$ 1.15 & 140.40 $\pm$ 1.90 & 0.15 $\pm$ 0.15 \\
5949.9989 & I & 4.81 $\pm$  0.640 & 134.1 $\pm$  12.9 & 4.91 $\pm$  0.63 & 6.09 $\pm$ 0.63 & 133.80 $\pm$ 2.00 & 0.11 $\pm$ 0.12 \\
\hline
  & & & IRAS 13467-0141 & & &   PA$_{ISP}$= 124.6 $\pm$ 9.8\degree &  \\
 \hline
5947.0571 & B & 0.440 $\pm$  0.510 & 87.20 $\pm$  12.2 & 0.75 $\pm$  0.42 & 1.50 $\pm$ 0.42 & 71.30 $\pm$ 7.20 & 0.44 $\pm$ 0.29 \\
5947.0548 & V & 0.600 $\pm$  0.420 & 74.40 $\pm$  11.0 & 0.70 $\pm$  0.28 & 1.38 $\pm$ 0.28 & 95.30 $\pm$ 5.00 & 0.47 $\pm$ 0.31 \\
5947.0530 & R & 0.670 $\pm$  0.550 & 70.60 $\pm$  12.5 & 0.69 $\pm$  0.46 & 1.37 $\pm$ 0.46 & 90.20 $\pm$ 7.70 & 0.46 $\pm$ 0.30 \\
\hline
  & & & IRAS 17436+5003 & & &   PA$_{ISP}$= 99.0 $\pm$ 12.4\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6124.7623 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.41 $\pm$  0.29 & 0.81 $\pm$ 0.29 & 133.20 $\pm$ 4.20 & 1.42 $\pm$ 0.22 \\
6124.7583 & B & 0.670 $\pm$  0.380 & 8.400 $\pm$  13.0 & 0.95 $\pm$  0.29 & 1.85 $\pm$ 0.29 & 99.40 $\pm$ 3.80 & 1.62 $\pm$ 0.25 \\
6124.7599 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.44 $\pm$  0.21 & 0.87 $\pm$ 0.21 & 105.50 $\pm$ 4.50 & 1.72 $\pm$ 0.27 \\
6124.7710 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.51 $\pm$  0.23 & 1.01 $\pm$ 0.23 & 160.50 $\pm$ 5.60 & 1.29 $\pm$ 0.26 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS F17495+0757 & & &   PA$_{ISP}$= 79.4 $\pm$ 6.2\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6124.7437 & U & 0.460 $\pm$  0.460 & 88.20 $\pm$  21.5 & 0.90 $\pm$  0.44 & 1.80 $\pm$ 0.44 & 83.80 $\pm$ 20.60 & 0.45 $\pm$ 0.13 \\
6123.7623 & B & 0.380 $\pm$  0.360 & 98.70 $\pm$  7.50 & 0.85 $\pm$  0.33 & 1.67 $\pm$ 0.33 & 87.60 $\pm$ 4.20 & 0.52 $\pm$ 0.15 \\
6124.7325 & B & 0.650 $\pm$  0.440 & 97.80 $\pm$  7.00 & 1.11 $\pm$  0.41 & 2.12 $\pm$ 0.41 & 89.70 $\pm$ 3.40 & 0.52 $\pm$ 0.15 \\
6123.7648 & V & 0.170 $\pm$  0.270 & 73.30 $\pm$  7.40 & 0.72 $\pm$  0.22 & 1.41 $\pm$ 0.22 & 78.00 $\pm$ 4.10 & 0.55 $\pm$ 0.15 \\
6124.7380 & V & 0.110 $\pm$  0.270 & 64.90 $\pm$  8.00 & 0.65 $\pm$  0.23 & 1.29 $\pm$ 0.23 & 77.00 $\pm$ 5.10 & 0.55 $\pm$ 0.15 \\
6123.7818 & R & 0.0700 $\pm$  1.41 & 142.5 $\pm$  8.40 & 0.49 $\pm$  1.40 & 0.98 $\pm$ 1.40 & 82.80 $\pm$ 5.70 & 0.53 $\pm$ 0.15 \\
6123.7581 & I & 0.300 $\pm$  0.330 & 81.80 $\pm$  7.70 & 0.71 $\pm$  0.31 & 1.41 $\pm$ 0.31 & 80.40 $\pm$ 4.60 & 0.41 $\pm$ 0.12 \\
6124.7519 & I & 0.230 $\pm$  0.330 & 4.000 $\pm$  7.20 & 0.62 $\pm$  0.31 & 1.23 $\pm$ 0.31 & 174.60 $\pm$ 3.80 & 0.41 $\pm$ 0.12 \\
\hline
  & & & IRAS 17534+2603 & & &   PA$_{ISP}$= 125.0 $\pm$ 24.9\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6192.6111 & U & 0.180 $\pm$  0.690 & 27.1 $\pm$  25.5 & 0.44 $\pm$  0.25 & 0.88 $\pm$ 0.25 & 148.10 $\pm$ 5.60 & 0.27 $\pm$ 0.64 \\
6192.6134 & B & 0.0800 $\pm$  0.770 & 5.400 $\pm$  25.5 & 0.28 $\pm$  0.28 & 0.55 $\pm$ 0.28 & 131.90 $\pm$ 5.30 & 0.31 $\pm$ 0.72 \\
6192.6160 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.13 $\pm$  0.33 & 0.26 $\pm$ 0.33 & 75.30 $\pm$ 12.20 & 0.33 $\pm$ 0.77 \\
6192.6220 & R & 0.170 $\pm$  1.04 & 16.70 $\pm$  26.9 & 0.32 $\pm$  0.73 & 0.64 $\pm$ 0.73 & 160.20 $\pm$ 10.10 & 0.31 $\pm$ 0.74 \\
6192.6180 & I & 0.170 $\pm$  0.690 & 0.8000 $\pm$  27.9 & 0.35 $\pm$  0.38 & 0.69 $\pm$ 0.38 & 158.60 $\pm$ 12.50 & 0.24 $\pm$ 0.58 \\
\hline
  & & & IRAS 18095+2704 & & &   PA$_{ISP}$= 110.0 $\pm$ 23.8\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6167.6871 & B & 6.69 $\pm$  0.760 & 15.60 $\pm$  23.9 & 7.29 $\pm$  0.32 & 7.67 $\pm$ 0.32 & 16.00 $\pm$ 1.20 & 0.61 $\pm$ 0.69 \\
6167.6898 & V & 4.73 $\pm$  0.850 & 14.40 $\pm$  23.9 & 5.36 $\pm$  0.43 & 6.01 $\pm$ 0.43 & 15.10 $\pm$ 1.40 & 0.64 $\pm$ 0.73 \\
6167.6481 & R & 2.69 $\pm$  0.780 & 15.70 $\pm$  23.9 & 3.31 $\pm$  0.32 & 4.23 $\pm$ 0.32 & 16.50 $\pm$ 1.50 & 0.62 $\pm$ 0.71 \\
6167.6520 & I & 0.830 $\pm$  0.670 & 8.300 $\pm$  24.0 & 1.29 $\pm$  0.39 & 2.35 $\pm$ 0.39 & 12.60 $\pm$ 2.60 & 0.48 $\pm$ 0.55 \\
6190.6439 & U & 6.72 $\pm$  0.690 & 14.80 $\pm$  24.0 & 7.24 $\pm$  0.35 & 8.70 $\pm$ 0.35 & 15.20 $\pm$ 2.60 & 0.53 $\pm$ 0.60 \\
6190.6547 & B & 7.19 $\pm$  0.800 & 17.70 $\pm$  23.9 & 7.79 $\pm$  0.40 & 8.09 $\pm$ 0.40 & 17.90 $\pm$ 1.10 & 0.61 $\pm$ 0.69 \\
6190.6582 & V & 5.49 $\pm$  0.930 & 16.00 $\pm$  23.9 & 6.13 $\pm$  0.57 & 6.71 $\pm$ 0.57 & 16.40 $\pm$ 1.40 & 0.64 $\pm$ 0.73 \\
6190.6232 & R & 3.29 $\pm$  1.00 & 16.80 $\pm$  23.9 & 3.91 $\pm$  0.70 & 4.86 $\pm$ 0.70 & 17.30 $\pm$ 1.60 & 0.62 $\pm$ 0.71 \\
6190.6264 & I & 0.980 $\pm$  0.600 & 5.100 $\pm$  24.0 & 1.42 $\pm$  0.24 & 2.60 $\pm$ 0.24 & 10.00 $\pm$ 2.90 & 0.48 $\pm$ 0.55 \\
\hline
  & & & IRAS 18123+0511 & & &   PA$_{ISP}$=77.7 $\pm$ 14.5\degree &  \\
 \hline
Julian Date & Filter & P(\%) & PA(\degree) & P$_{obs}$(\%) & ISP(\%) \\
6121.8250 & B & 1.20 $\pm$  1.38 & 33.70 $\pm$  14.7 & 1.47 $\pm$  1.36 & 2.66 $\pm$ 1.36 & 29.10 $\pm$ 2.80 & 0.35 $\pm$ 0.23 \\
6121.8284 & V & 1.99 $\pm$  0.530 & 32.70 $\pm$  14.6 & 2.28 $\pm$  0.47 & 3.40 $\pm$ 0.47 & 29.70 $\pm$ 1.80 & 0.37 $\pm$ 0.24 \\
6121.8480 & R & 1.72 $\pm$  0.370 & 32.60 $\pm$  14.6 & 2.00 $\pm$  0.28 & 3.05 $\pm$ 0.28 & 29.30 $\pm$ 1.70 & 0.35 $\pm$ 0.24 \\
6121.8316 & I & 0.840 $\pm$  0.500 & 35.20 $\pm$  15.0 & 1.05 $\pm$  0.47 & 2.03 $\pm$ 0.47 & 29.80 $\pm$ 3.90 & 0.28 $\pm$ 0.18 \\
\hline
  & & & IRAS 18281+2149 & & &   PA$_{ISP}$= 79.9 $\pm$ 11.3\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6121.8021 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.38 $\pm$  0.43 & 0.76 $\pm$ 0.43 & 176.30 $\pm$ 14.20 & 0.94 $\pm$ 0.53 \\
6121.8057 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.11 $\pm$  0.34 & 0.23 $\pm$ 0.34 & 50.80 $\pm$ 17.40 & 1.08 $\pm$ 0.60 \\
6121.8073 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.54 $\pm$  0.22 & 1.08 $\pm$ 0.22 & 47.40 $\pm$ 4.50 & 1.14 $\pm$ 0.64 \\
6121.8091 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.33 $\pm$  0.22 & 0.66 $\pm$ 0.22 & 32.60 $\pm$ 5.20 & 1.10 $\pm$ 0.62 \\
6121.8132 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.25 $\pm$  0.32 & 0.49 $\pm$ 0.32 & 22.00 $\pm$ 15.80 & 0.86 $\pm$ 0.48 \\
6191.6561 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.49 $\pm$  0.29 & 0.97 $\pm$ 0.29 & 46.00 $\pm$ 6.10 & 0.94 $\pm$ 0.53 \\
6191.6594 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.26 $\pm$  0.29 & 0.51 $\pm$ 0.29 & 154.30 $\pm$ 7.80 & 1.08 $\pm$ 0.60 \\
6191.6612 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.31 $\pm$  0.36 & 0.61 $\pm$ 0.36 & 174.10 $\pm$ 10.80 & 1.14 $\pm$ 0.64 \\
6191.6528 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.14 $\pm$  0.52 & 0.27 $\pm$ 0.52 & 34.10 $\pm$ 14.50 & 1.10 $\pm$ 0.62 \\
6191.6492 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.24 $\pm$  0.27 & 0.48 $\pm$ 0.27 & 110.80 $\pm$ 10.10 & 0.86 $\pm$ 0.48 \\
6192.6469 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.32 $\pm$  0.44 & 0.64 $\pm$ 0.44 & 109.10 $\pm$ 6.70 & 0.94 $\pm$ 0.53 \\
6192.6504 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.32 $\pm$  0.43 & 0.63 $\pm$ 0.43 & 23.70 $\pm$ 12.70 & 1.08 $\pm$ 0.60 \\
6192.6523 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.12 $\pm$  0.33 & 0.24 $\pm$ 0.33 & 28.80 $\pm$ 36.10 & 1.14 $\pm$ 0.64 \\
6192.6368 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.08 $\pm$  0.63 & 0.17 $\pm$ 0.63 & 69.30 $\pm$ 32.10 & 1.10 $\pm$ 0.62 \\
6192.6403 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.29 $\pm$  0.23 & 0.57 $\pm$ 0.23 & 93.30 $\pm$ 5.70 & 0.86 $\pm$ 0.48 \\
\hline
  & & & IRAS 18564-0814 & & &   PA$_{ISP}$= 79.3 $\pm$ 40.7\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6124.8195 & U & 1.99 $\pm$  0.440 & 146.3 $\pm$  41.0 & 2.09 $\pm$  0.38 & 3.91 $\pm$ 0.38 & 147.70 $\pm$ 5.20 & 0.14 $\pm$ 0.23 \\
6124.8034 & B & 0.600 $\pm$  0.440 & 130.1 $\pm$  40.9 & 0.70 $\pm$  0.35 & 1.37 $\pm$ 0.35 & 124.40 $\pm$ 3.60 & 0.16 $\pm$ 0.26 \\
6124.8115 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.07 $\pm$  0.32 & 0.13 $\pm$ 0.32 & 163.80 $\pm$ 34.30 & 0.17 $\pm$ 0.28 \\
6124.7984 & R & 0.300 $\pm$  0.420 & 148.3 $\pm$  41.0 & 0.44 $\pm$  0.32 & 0.87 $\pm$ 0.32 & 155.60 $\pm$ 5.10 & 0.16 $\pm$ 0.27 \\
6124.8287 & I & 0.730 $\pm$  0.320 & 105.5 $\pm$  40.9 & 0.86 $\pm$  0.24 & 1.69 $\pm$ 0.24 & 104.80 $\pm$ 4.40 & 0.13 $\pm$ 0.21 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 19090+3829 & & &   PA$_{ISP}$= 59.9 $\pm$ 8.9\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6166.6787 & B & 0.0700 $\pm$  0.590 & 148.7 $\pm$  13.3 & 0.95 $\pm$  0.34 & 1.89 $\pm$ 0.34 & 58.30 $\pm$ 9.90 & 0.91 $\pm$ 0.48 \\
6166.6852 & V & 0.260 $\pm$  0.920 & 143.7 $\pm$  10.0 & 0.72 $\pm$  0.77 & 1.42 $\pm$ 0.77 & 62.20 $\pm$ 4.60 & 0.97 $\pm$ 0.51 \\
6166.6559 & R & 0.510 $\pm$  0.590 & 127.1 $\pm$  9.70 & 0.69 $\pm$  0.32 & 1.35 $\pm$ 0.32 & 76.10 $\pm$ 3.90 & 0.94 $\pm$ 0.49 \\
6166.6617 & I & 1.16 $\pm$  0.460 & 101.8 $\pm$  9.30 & 1.43 $\pm$  0.26 & 2.56 $\pm$ 0.26 & 86.70 $\pm$ 2.50 & 0.73 $\pm$ 0.38 \\
\hline
  & & & IRAS 19114+0002 & & &   PA$_{ISP}$= 92.00 $\pm$ 12.0\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6124.7867 & U & 1.13 $\pm$  0.570 & 42.50 $\pm$  12.9 & 1.15 $\pm$  0.33 & 2.23 $\pm$ 0.33 & 48.10 $\pm$ 4.60 & 0.22 $\pm$ 0.47 \\
6124.7760 & B & 1.40 $\pm$  1.07 & 49.80 $\pm$  12.3 & 1.48 $\pm$  0.92 & 2.63 $\pm$ 0.92 & 54.60 $\pm$ 2.50 & 0.26 $\pm$ 0.54 \\
6124.7790 & V & 1.97 $\pm$  0.620 & 44.10 $\pm$  12.2 & 1.99 $\pm$  0.24 & 3.21 $\pm$ 0.24 & 48.00 $\pm$ 2.10 & 0.27 $\pm$ 0.57 \\
6124.7937 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 1.12 $\pm$  0.23 & 2.11 $\pm$ 0.23 & 45.70 $\pm$ 2.90 & 0.26 $\pm$ 0.55 \\
6124.7734 & I & 0.880 $\pm$  0.500 & 52.00 $\pm$  12.8 & 0.97 $\pm$  0.25 & 1.89 $\pm$ 0.25 & 57.80 $\pm$ 4.50 & 0.20 $\pm$ 0.43 \\
\hline
  & & & IRAS 19125+0343 & & &   PA$_{ISP}$= 88.1 $\pm$ 8.2\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6121.8869 & U & 0.480 $\pm$  0.420 & 14.00 $\pm$  15.3 & 0.64 $\pm$  0.41 & 1.28 $\pm$ 0.41 & 13.80 $\pm$ 12.90 & 0.18 $\pm$ 0.10 \\
6121.8775 & B & 0.960 $\pm$  0.270 & 28.40 $\pm$  8.80 & 1.09 $\pm$  0.24 & 2.08 $\pm$ 0.24 & 24.20 $\pm$ 3.20 & 0.20 $\pm$ 0.12 \\
6121.8793 & V & 0.990 $\pm$  0.230 & 29.20 $\pm$  8.70 & 1.12 $\pm$  0.20 & 2.11 $\pm$ 0.20 & 24.80 $\pm$ 2.90 & 0.21 $\pm$ 0.12 \\
6121.8806 & R & 1.19 $\pm$  0.220 & 22.40 $\pm$  8.50 & 1.35 $\pm$  0.18 & 2.43 $\pm$ 0.18 & 19.50 $\pm$ 2.50 & 0.20 $\pm$ 0.12 \\
6121.8927 & I & 0.290 $\pm$  0.340 & 23.00 $\pm$  10.6 & 0.42 $\pm$  0.33 & 0.84 $\pm$ 0.33 & 15.70 $\pm$ 6.70 & 0.16 $\pm$ 0.09 \\
6192.6978 & B & 0.820 $\pm$  0.250 & 25.10 $\pm$  8.50 & 0.97 $\pm$  0.22 & 1.82 $\pm$ 0.22 & 20.80 $\pm$ 2.50 & 0.20 $\pm$ 0.12 \\
6192.6579 & V & 1.02 $\pm$  0.340 & 29.80 $\pm$  8.70 & 1.15 $\pm$  0.32 & 2.17 $\pm$ 0.32 & 25.40 $\pm$ 3.00 & 0.21 $\pm$ 0.12 \\
6192.6665 & R & 1.01 $\pm$  0.310 & 30.50 $\pm$  8.80 & 1.13 $\pm$  0.29 & 2.15 $\pm$ 0.29 & 26.10 $\pm$ 3.20 & 0.20 $\pm$ 0.12 \\
6192.6612 & I & 0.550 $\pm$  0.260 & 45.60 $\pm$  11.6 & 0.58 $\pm$  0.24 & 1.15 $\pm$ 0.24 & 37.60 $\pm$ 8.30 & 0.16 $\pm$ 0.09 \\
\hline
  & & & IRAS 19163+2745 & & &   PA$_{ISP}$= 92.9 $\pm$ 43.0\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6124.8496 & U & 0.580 $\pm$  0.570 & 66.10 $\pm$  43.9 & 0.90 $\pm$  0.40 & 1.80 $\pm$ 0.40 & 74.40 $\pm$ 9.00 & 0.39 $\pm$ 0.40 \\
6124.8388 & B & 0.680 $\pm$  0.610 & 55.70 $\pm$  43.1 & 0.96 $\pm$  0.41 & 1.85 $\pm$ 0.41 & 67.70 $\pm$ 3.20 & 0.44 $\pm$ 0.45 \\
6124.8428 & V & 0.890 $\pm$  0.550 & 36.80 $\pm$  43.1 & 0.92 $\pm$  0.27 & 1.77 $\pm$ 0.27 & 51.70 $\pm$ 2.90 & 0.47 $\pm$ 0.48 \\
6124.8607 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.37 $\pm$  0.22 & 0.73 $\pm$ 0.22 & 36.50 $\pm$ 4.70 & 0.45 $\pm$ 0.46 \\
6124.8317 & I & 0.270 $\pm$  0.430 & 52.70 $\pm$  43.3 & 0.51 $\pm$  0.23 & 1.02 $\pm$ 0.23 & 72.60 $\pm$ 5.20 & 0.35 $\pm$ 0.36 \\
\hline
  & & & IRAS 19199+3950 & & &   PA$_{ISP}$= 73.9 $\pm$ 20.6\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6166.7016 & U & 0.420 $\pm$  0.530 & 147.2 $\pm$  25.1 & 0.63 $\pm$  0.35 & 1.26 $\pm$ 0.35 & 126.90 $\pm$ 14.40 & 0.41 $\pm$ 0.40 \\
6166.7066 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.13 $\pm$  0.74 & 0.26 $\pm$ 0.74 & 75.40 $\pm$ 14.70 & 0.47 $\pm$ 0.45 \\
6166.7134 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.27 $\pm$  0.49 & 0.54 $\pm$ 0.49 & 47.70 $\pm$ 10.90 & 0.50 $\pm$ 0.48 \\
6166.7176 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.18 $\pm$  0.26 & 0.36 $\pm$ 0.26 & 34.30 $\pm$ 14.40 & 0.48 $\pm$ 0.46 \\
6166.6971 & I & 0.0800 $\pm$  0.580 & 152.3 $\pm$  22.1 & 0.38 $\pm$  0.45 & 0.76 $\pm$ 0.45 & 112.00 $\pm$ 8.20 & 0.38 $\pm$ 0.36 \\
\hline
  & & & IRAS 19343+2926 & & &   PA$_{ISP}$= 86.9 $\pm$ 20.6\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6167.7207 & B & 13.0 $\pm$  1.80 & 45.70 $\pm$  20.6 & 13.09 $\pm$  1.69 & 13.31 $\pm$ 1.69 & 44.00 $\pm$ 1.20 & 0.80 $\pm$ 0.62 \\
6167.6935 & V & 15.9 $\pm$  0.710 & 44.80 $\pm$  20.6 & 16.03 $\pm$  0.26 & 16.31 $\pm$ 0.26 & 43.30 $\pm$ 1.50 & 0.84 $\pm$ 0.66 \\
6167.7018 & R & 15.1 $\pm$  0.710 & 42.30 $\pm$  20.6 & 15.37 $\pm$  0.30 & 15.56 $\pm$ 0.30 & 40.80 $\pm$ 1.20 & 0.82 $\pm$ 0.64 \\
6167.6957 & I & 14.5 $\pm$  0.620 & 38.50 $\pm$  20.7 & 14.75 $\pm$  0.37 & 15.44 $\pm$ 0.37 & 37.30 $\pm$ 2.30 & 0.63 $\pm$ 0.50 \\
6189.6401 & U & 5.64 $\pm$  0.650 & 52.30 $\pm$  20.8 & 5.92 $\pm$  0.35 & 7.58 $\pm$ 0.35 & 55.50 $\pm$ 2.70 & 0.70 $\pm$ 0.55 \\
6189.6507 & B & 12.9 $\pm$  0.720 & 43.00 $\pm$  20.6 & 13.15 $\pm$  0.37 & 13.40 $\pm$ 0.37 & 41.30 $\pm$ 1.30 & 0.80 $\pm$ 0.62 \\
6189.6562 & V & 14.2 $\pm$  0.800 & 43.10 $\pm$  20.7 & 14.45 $\pm$  0.45 & 14.98 $\pm$ 0.45 & 41.40 $\pm$ 2.00 & 0.84 $\pm$ 0.66 \\
6189.6304 & R & 14.7 $\pm$  0.830 & 42.00 $\pm$  20.7 & 14.95 $\pm$  0.53 & 15.33 $\pm$ 0.53 & 40.50 $\pm$ 1.70 & 0.82 $\pm$ 0.64 \\
6189.6249 & I & 14.2 $\pm$  0.560 & 41.90 $\pm$  20.7 & 14.39 $\pm$  0.25 & 15.21 $\pm$ 0.25 & 40.70 $\pm$ 2.50 & 0.63 $\pm$ 0.50 \\
6191.6805 & U & 6.17 $\pm$  0.670 & 52.10 $\pm$  20.8 & 6.45 $\pm$  0.38 & 8.14 $\pm$ 0.38 & 55.00 $\pm$ 2.80 & 0.70 $\pm$ 0.55 \\
6191.6899 & B & 12.9 $\pm$  0.710 & 46.70 $\pm$  20.6 & 12.99 $\pm$  0.34 & 13.25 $\pm$ 0.34 & 44.90 $\pm$ 1.30 & 0.80 $\pm$ 0.62 \\
6191.6656 & V & 15.3 $\pm$  0.740 & 43.40 $\pm$  20.7 & 15.52 $\pm$  0.34 & 16.02 $\pm$ 0.34 & 41.90 $\pm$ 2.00 & 0.84 $\pm$ 0.66 \\
6191.6677 & R & 14.7 $\pm$  0.730 & 44.60 $\pm$  20.7 & 14.84 $\pm$  0.35 & 15.22 $\pm$ 0.35 & 43.00 $\pm$ 1.70 & 0.82 $\pm$ 0.64 \\
6191.6710 & I & 13.7 $\pm$  0.550 & 39.30 $\pm$  20.7 & 13.99 $\pm$  0.24 & 14.83 $\pm$ 0.24 & 38.10 $\pm$ 2.50 & 0.63 $\pm$ 0.50 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 19386+0155 & & &   PA$_{ISP}$= 82.2 $\pm$ 29.0\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6165.7463 & U & 5.08 $\pm$  0.360 & 146.2 $\pm$  29.3 & 5.18 $\pm$  0.30 & 7.52 $\pm$ 0.30 & 146.80 $\pm$ 3.70 & 0.15 $\pm$ 0.19 \\
6165.7294 & I & 0.630 $\pm$  0.310 & 109.9 $\pm$  29.4 & 0.76 $\pm$  0.26 & 1.50 $\pm$ 0.26 & 107.80 $\pm$ 4.80 & 0.13 $\pm$ 0.17 \\
6188.6614 & U & 5.94 $\pm$  0.310 & 151.6 $\pm$  29.3 & 6.05 $\pm$  0.25 & 8.48 $\pm$ 0.25 & 152.10 $\pm$ 3.80 & 0.15 $\pm$ 0.19 \\
6188.6753 & B & 3.82 $\pm$  0.320 & 158.8 $\pm$  29.1 & 3.97 $\pm$  0.24 & 4.75 $\pm$ 0.24 & 159.30 $\pm$ 1.40 & 0.17 $\pm$ 0.21 \\
6188.6809 & V & 1.40 $\pm$  0.340 & 146.6 $\pm$  29.1 & 1.52 $\pm$  0.25 & 2.65 $\pm$ 0.25 & 149.20 $\pm$ 2.30 & 0.18 $\pm$ 0.23 \\
\hline
  & & & IRAS 19475+3119 & & &   PA$_{ISP}$= 80.5 $\pm$ 10.4\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6190.6798 & U & 0.890 $\pm$  0.400 & 27.30 $\pm$  10.9 & 0.96 $\pm$  0.24 & 1.85 $\pm$ 0.24 & 49.00 $\pm$ 3.30 & 0.69 $\pm$ 0.32 \\
6190.6910 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.60 $\pm$  0.28 & 1.18 $\pm$ 0.28 & 55.10 $\pm$ 3.60 & 0.78 $\pm$ 0.36 \\
6190.6612 & V & 1.41 $\pm$  0.640 & 28.70 $\pm$  10.6 & 1.45 $\pm$  0.52 & 2.40 $\pm$ 0.52 & 45.50 $\pm$ 1.70 & 0.83 $\pm$ 0.38 \\
6190.6686 & R & 1.04 $\pm$  0.500 & 24.20 $\pm$  10.7 & 1.04 $\pm$  0.34 & 1.93 $\pm$ 0.34 & 47.00 $\pm$ 2.40 & 0.80 $\pm$ 0.37 \\
6190.6640 & I & 1.03 $\pm$  0.650 & 40.00 $\pm$  11.3 & 1.29 $\pm$  0.58 & 2.48 $\pm$ 0.58 & 54.30 $\pm$ 4.50 & 0.62 $\pm$ 0.29 \\
\hline
  & & & IRAS 19486+1350 & &  &   PA$_{ISP}$= 91.0 $\pm$ 8.3\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6166.7826 & B & 0.110 $\pm$  0.950 & 64.10 $\pm$  10.5 & 0.30 $\pm$  0.94 & 0.60 $\pm$ 0.94 & 81.00 $\pm$ 6.50 & 0.22 $\pm$ 0.14 \\
6166.7882 & V & 0.230 $\pm$  0.340 & 45.10 $\pm$  10.3 & 0.34 $\pm$  0.31 & 0.67 $\pm$ 0.31 & 67.00 $\pm$ 6.10 & 0.23 $\pm$ 0.14 \\
6166.7552 & R & 0.300 $\pm$  0.270 & 35.40 $\pm$  10.2 & 0.32 $\pm$  0.23 & 0.64 $\pm$ 0.23 & 56.40 $\pm$ 6.00 & 0.22 $\pm$ 0.14 \\
6191.7060 & B & 0.290 $\pm$  0.330 & 73.60 $\pm$  9.10 & 0.49 $\pm$  0.30 & 0.97 $\pm$ 0.30 & 80.20 $\pm$ 3.80 & 0.22 $\pm$ 0.14 \\
6191.6949 & V & 0.340 $\pm$  0.330 & 36.90 $\pm$  11.4 & 0.37 $\pm$  0.30 & 0.73 $\pm$ 0.30 & 55.90 $\pm$ 7.90 & 0.23 $\pm$ 0.14 \\
6191.7009 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.23 $\pm$  0.37 & 0.45 $\pm$ 0.37 & 48.60 $\pm$ 12.60 & 0.22 $\pm$ 0.14 \\
6191.6969 & I & 0.300 $\pm$  0.360 & 46.50 $\pm$  14.7 & 0.36 $\pm$  0.34 & 0.72 $\pm$ 0.34 & 60.90 $\pm$ 12.20 & 0.17 $\pm$ 0.11 \\
\hline
  & & & IRAS 19500-1709 & &  &   PA$_{ISP}$= 68.9 $\pm$ 14.7\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6165.7107 & U & 1.30 $\pm$  0.280 & 155.9 $\pm$  15.8 & 1.55 $\pm$  0.21 & 3.01 $\pm$ 0.21 & 156.40 $\pm$ 5.80 & 0.25 $\pm$ 0.18 \\
6165.7202 & V & 1.71 $\pm$  1.26 & 179.9 $\pm$  14.8 & 1.95 $\pm$  1.24 & 3.15 $\pm$ 1.24 & 3.00 $\pm$ 2.10 & 0.31 $\pm$ 0.22 \\
\hline
  & & & IRAS 20000+3239 & & &   PA$_{ISP}$= 85.8 $\pm$ 6.9\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6165.8268 & B & 1.11 $\pm$  0.300 & 123.3 $\pm$  8.60 & 1.59 $\pm$  0.20 & 3.05 $\pm$ 0.20 & 112.40 $\pm$ 5.10 & 0.69 $\pm$ 0.22 \\
6165.8012 & V & 0.930 $\pm$  0.390 & 130.0 $\pm$  7.50 & 1.36 $\pm$  0.31 & 2.49 $\pm$ 0.31 & 114.50 $\pm$ 2.80 & 0.74 $\pm$ 0.23 \\
6165.8130 & R & 0.750 $\pm$  0.690 & 133.7 $\pm$  7.40 & 1.13 $\pm$  0.65 & 2.09 $\pm$ 0.65 & 114.50 $\pm$ 2.60 & 0.71 $\pm$ 0.22 \\
6165.8069 & I & 1.50 $\pm$  0.290 & 109.7 $\pm$  7.30 & 1.99 $\pm$  0.24 & 3.24 $\pm$ 0.24 & 105.60 $\pm$ 2.20 & 0.55 $\pm$ 0.17 \\
6189.6946 & B & 0.670 $\pm$  0.400 & 114.1 $\pm$  10.4 & 1.29 $\pm$  0.33 & 2.54 $\pm$ 0.33 & 104.00 $\pm$ 7.80 & 0.69 $\pm$ 0.22 \\
6189.6667 & V & 0.970 $\pm$  0.540 & 124.3 $\pm$  7.30 & 1.48 $\pm$  0.49 & 2.61 $\pm$ 0.49 & 111.50 $\pm$ 2.40 & 0.74 $\pm$ 0.23 \\
6189.6743 & R & 0.610 $\pm$  0.320 & 132.9 $\pm$  8.00 & 1.03 $\pm$  0.23 & 2.00 $\pm$ 0.23 & 111.70 $\pm$ 4.00 & 0.71 $\pm$ 0.22 \\
6189.6802 & I & 0.810 $\pm$  0.300 & 104.3 $\pm$  7.60 & 1.35 $\pm$  0.25 & 2.49 $\pm$ 0.25 & 100.20 $\pm$ 3.00 & 0.55 $\pm$ 0.17 \\
\hline
  & & & IRAS 20004+2955 & &  &   PA$_{ISP}$= 81.3 $\pm$ 12.3\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6164.7440 & B & 6.39 $\pm$  0.570 & 60.80 $\pm$  12.3 & 7.02 $\pm$  0.38 & 7.54 $\pm$ 0.38 & 63.00 $\pm$ 1.40 & 0.81 $\pm$ 0.42 \\
6164.7468 & V & 6.67 $\pm$  0.500 & 63.20 $\pm$  12.3 & 7.38 $\pm$  0.24 & 7.81 $\pm$ 0.24 & 65.20 $\pm$ 1.30 & 0.86 $\pm$ 0.44 \\
6164.7522 & R & 4.94 $\pm$  0.490 & 65.50 $\pm$  12.4 & 5.66 $\pm$  0.23 & 6.36 $\pm$ 0.23 & 67.70 $\pm$ 1.50 & 0.83 $\pm$ 0.43 \\
6164.7484 & I & 5.29 $\pm$  0.420 & 71.30 $\pm$  12.4 & 5.90 $\pm$  0.26 & 6.58 $\pm$ 0.26 & 72.40 $\pm$ 1.50 & 0.64 $\pm$ 0.33 \\
6188.7126 & U & 3.93 $\pm$  0.520 & 58.00 $\pm$  12.8 & 4.44 $\pm$  0.37 & 6.78 $\pm$ 0.37 & 61.30 $\pm$ 3.80 & 0.71 $\pm$ 0.37 \\
6188.7225 & B & 6.35 $\pm$  0.500 & 63.40 $\pm$  12.3 & 7.02 $\pm$  0.28 & 7.47 $\pm$ 0.28 & 65.30 $\pm$ 1.30 & 0.81 $\pm$ 0.42 \\
6188.6856 & V & 6.05 $\pm$  0.490 & 65.50 $\pm$  12.3 & 6.80 $\pm$  0.21 & 7.33 $\pm$ 0.21 & 67.40 $\pm$ 1.40 & 0.86 $\pm$ 0.44 \\
6188.6951 & R & 5.27 $\pm$  0.490 & 69.60 $\pm$  12.4 & 6.04 $\pm$  0.24 & 6.71 $\pm$ 0.24 & 71.20 $\pm$ 1.50 & 0.83 $\pm$ 0.43 \\
6188.6895 & I & 4.56 $\pm$  0.420 & 70.30 $\pm$  12.5 & 5.16 $\pm$  0.26 & 6.48 $\pm$ 0.26 & 71.60 $\pm$ 2.20 & 0.64 $\pm$ 0.33 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 20056+1834& & &   PA$_{ISP}$= 98.1 $\pm$ 6.4\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6122.9072 & I & 12.0 $\pm$  0.420 & 138.4 $\pm$  6.60 & 12.14 $\pm$  0.41 & 12.71 $\pm$ 0.41 & 138.90 $\pm$ 1.90 & 0.21 $\pm$ 0.08 \\
6122.8913 & B & 13.4 $\pm$  0.290 & 139.8 $\pm$  6.50 & 13.60 $\pm$  0.27 & 13.81 $\pm$ 0.27 & 140.30 $\pm$ 1.20 & 0.27 $\pm$ 0.10 \\
6122.8994 & V & 12.5 $\pm$  0.250 & 141.2 $\pm$  6.50 & 12.71 $\pm$  0.23 & 12.93 $\pm$ 0.23 & 141.80 $\pm$ 1.20 & 0.29 $\pm$ 0.10 \\
6122.8790 & R & 12.1 $\pm$  0.260 & 144.6 $\pm$  6.50 & 12.30 $\pm$  0.24 & 12.61 $\pm$ 0.24 & 145.10 $\pm$ 1.40 & 0.28 $\pm$ 0.10 \\
6192.7346 & B & 16.3 $\pm$  0.280 & 139.6 $\pm$  6.50 & 16.50 $\pm$  0.26 & 16.65 $\pm$ 0.26 & 140.00 $\pm$ 1.10 & 0.27 $\pm$ 0.10 \\
6192.7063 & V & 14.9 $\pm$  0.260 & 139.4 $\pm$  6.50 & 15.10 $\pm$  0.24 & 15.29 $\pm$ 0.24 & 139.90 $\pm$ 1.20 & 0.29 $\pm$ 0.10 \\
6192.7134 & R & 13.8 $\pm$  0.300 & 143.3 $\pm$  6.50 & 13.95 $\pm$  0.28 & 14.19 $\pm$ 0.28 & 143.80 $\pm$ 1.30 & 0.28 $\pm$ 0.10 \\
6192.7237 & I & 12.9 $\pm$  0.250 & 139.4 $\pm$  6.80 & 13.05 $\pm$  0.24 & 13.88 $\pm$ 0.24 & 139.80 $\pm$ 2.40 & 0.21 $\pm$ 0.08 \\
\hline
  & & & IRAS 20117+1634 & &  &   PA$_{ISP}$= 100.8 $\pm$ 62.2\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6121.9862 & U & 0.550 $\pm$  1.02 & 139.9 $\pm$  62.4 & 0.61 $\pm$  0.85 & 1.21 $\pm$ 0.85 & 132.00 $\pm$ 5.60 & 0.17 $\pm$ 0.57 \\
6121.9776 & B & 0.370 $\pm$  0.720 & 66.40 $\pm$  62.3 & 0.55 $\pm$  0.31 & 1.10 $\pm$ 0.31 & 70.70 $\pm$ 4.20 & 0.19 $\pm$ 0.65 \\
6121.9788 & V & 0.230 $\pm$  0.740 & 78.70 $\pm$  62.3 & 0.43 $\pm$  0.27 & 0.86 $\pm$ 0.27 & 78.90 $\pm$ 4.60 & 0.21 $\pm$ 0.69 \\
6121.9805 & R & 0.220 $\pm$  0.710 & 53.00 $\pm$  62.7 & 0.31 $\pm$  0.27 & 0.62 $\pm$ 0.27 & 33.20 $\pm$ 8.40 & 0.20 $\pm$ 0.66 \\
6121.9897 & I & 0.750 $\pm$  0.620 & 104.2 $\pm$  62.3 & 0.91 $\pm$  0.36 & 1.78 $\pm$ 0.36 & 103.60 $\pm$ 4.40 & 0.15 $\pm$ 0.51 \\
\hline
  & & & IRAS 20160+2734 & & &   PA$_{ISP}$= 107.2 $\pm$ 16.4\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6167.7522 & B & 1.79 $\pm$  0.570 & 33.20 $\pm$  16.4 & 2.40 $\pm$  0.25 & 3.42 $\pm$ 0.25 & 28.80 $\pm$ 1.60 & 0.69 $\pm$ 0.51 \\
6167.7615 & V & 1.51 $\pm$  0.590 & 29.80 $\pm$  16.5 & 2.20 $\pm$  0.24 & 3.32 $\pm$ 0.24 & 25.70 $\pm$ 1.80 & 0.73 $\pm$ 0.54 \\
6167.7445 & R & 1.05 $\pm$  0.550 & 30.90 $\pm$  16.5 & 1.71 $\pm$  0.19 & 2.88 $\pm$ 0.19 & 25.40 $\pm$ 2.20 & 0.71 $\pm$ 0.52 \\
6167.7411 & I & 0.320 $\pm$  0.530 & 23.60 $\pm$  16.9 & 0.86 $\pm$  0.34 & 1.69 $\pm$ 0.34 & 19.50 $\pm$ 4.20 & 0.55 $\pm$ 0.41 \\
6190.6971 & B & 2.21 $\pm$  0.560 & 34.10 $\pm$  16.5 & 2.81 $\pm$  0.24 & 3.96 $\pm$ 0.24 & 30.20 $\pm$ 1.80 & 0.69 $\pm$ 0.51 \\
6190.7019 & V & 1.41 $\pm$  0.620 & 24.80 $\pm$  16.5 & 2.13 $\pm$  0.31 & 3.29 $\pm$ 0.31 & 22.20 $\pm$ 1.90 & 0.73 $\pm$ 0.54 \\
6190.7074 & R & 0.870 $\pm$  0.690 & 16.70 $\pm$  16.5 & 1.58 $\pm$  0.45 & 2.75 $\pm$ 0.45 & 16.90 $\pm$ 2.40 & 0.71 $\pm$ 0.52 \\
6190.7114 & I & 0.270 $\pm$  0.470 & 19.10 $\pm$  16.9 & 0.82 $\pm$  0.22 & 1.61 $\pm$ 0.22 & 17.80 $\pm$ 4.40 & 0.55 $\pm$ 0.41 \\
\hline
  & & & IRAS 20343+2625 & & &   PA$_{ISP}$= 89.4 $\pm$ 21.6\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6167.7884 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.19 $\pm$  1.23 & 0.37 $\pm$ 1.23 & 147.90 $\pm$ 13.50 & 0.80 $\pm$ 0.68 \\
6167.7936 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.54 $\pm$  0.37 & 1.07 $\pm$ 0.37 & 51.80 $\pm$ 4.40 & 0.91 $\pm$ 0.77 \\
6167.7661 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.51 $\pm$  0.75 & 1.02 $\pm$ 0.75 & 62.90 $\pm$ 5.20 & 0.96 $\pm$ 0.81 \\
6167.7681 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.46 $\pm$  0.49 & 0.91 $\pm$ 0.49 & 41.90 $\pm$ 6.40 & 0.93 $\pm$ 0.79 \\
6167.7716 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.31 $\pm$  0.89 & 0.61 $\pm$ 0.89 & 60.60 $\pm$ 13.40 & 0.72 $\pm$ 0.61 \\
\hline
  & & & IRAS 21546+4721 & &  &   PA$_{ISP}$= 83.6 $\pm$ 51.2\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6166.8482 & B & 0.370 $\pm$  0.980 & 37.70 $\pm$  53.5 & 0.40 $\pm$  0.93 & 0.80 $\pm$ 0.93 & 49.60 $\pm$ 15.40 & 0.16 $\pm$ 0.31 \\
6166.8673 & V & 0.830 $\pm$  0.380 & 39.40 $\pm$  51.4 & 0.91 $\pm$  0.19 & 1.79 $\pm$ 0.19 & 34.40 $\pm$ 4.50 & 0.17 $\pm$ 0.33 \\
6166.8882 & R & 0.870 $\pm$  0.380 & 32.20 $\pm$  51.4 & 0.99 $\pm$  0.21 & 1.93 $\pm$ 0.21 & 28.40 $\pm$ 4.60 & 0.17 $\pm$ 0.32 \\
6166.8996 & I & 0.350 $\pm$  0.330 & 38.90 $\pm$  55.2 & 0.38 $\pm$  0.22 & 0.75 $\pm$ 0.22 & 49.00 $\pm$ 20.70 & 0.13 $\pm$ 0.24 \\
6189.8573 & B & 0.560 $\pm$  0.420 & 38.60 $\pm$  52.4 & 0.58 $\pm$  0.28 & 1.16 $\pm$ 0.28 & 46.70 $\pm$ 11.20 & 0.16 $\pm$ 0.31 \\
6189.8738 & V & 0.820 $\pm$  0.490 & 45.30 $\pm$  51.4 & 0.87 $\pm$  0.36 & 1.72 $\pm$ 0.36 & 50.80 $\pm$ 4.80 & 0.17 $\pm$ 0.33 \\
6189.8282 & R & 0.540 $\pm$  0.620 & 48.50 $\pm$  52.0 & 0.58 $\pm$  0.53 & 1.16 $\pm$ 0.53 & 40.20 $\pm$ 8.90 & 0.17 $\pm$ 0.32 \\
6189.8111 & I & 0.420 $\pm$  0.480 & 42.50 $\pm$  53.9 & 0.46 $\pm$  0.41 & 0.92 $\pm$ 0.41 & 50.60 $\pm$ 17.00 & 0.13 $\pm$ 0.24 \\
\hline
  & & & IRAS 22023+5249 & & &   PA$_{ISP}$= 99.2 $\pm$ 11.5\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6165.9322 & U & 0.960 $\pm$  1.13 & 59.70 $\pm$  14.8 & 1.08 $\pm$  1.12 & 2.14 $\pm$ 1.12 & 39.90 $\pm$ 9.30 & 0.70 $\pm$ 0.15 \\
6165.9453 & B & 1.00 $\pm$  0.330 & 29.20 $\pm$  13.0 & 1.13 $\pm$  0.28 & 2.22 $\pm$ 0.28 & 50.90 $\pm$ 6.00 & 0.80 $\pm$ 0.17 \\
6165.9105 & R & 1.28 $\pm$  0.450 & 53.80 $\pm$  11.9 & 1.53 $\pm$  0.41 & 2.75 $\pm$ 0.41 & 37.60 $\pm$ 2.80 & 0.82 $\pm$ 0.18 \\
6165.9551 & I & 0.810 $\pm$  0.300 & 54.90 $\pm$  13.0 & 1.01 $\pm$  0.26 & 2.00 $\pm$ 0.26 & 35.50 $\pm$ 6.10 & 0.63 $\pm$ 0.14 \\
6191.8069 & U & 1.29 $\pm$  1.31 & 50.40 $\pm$  13.1 & 1.54 $\pm$  1.30 & 3.00 $\pm$ 1.30 & 37.00 $\pm$ 6.20 & 0.70 $\pm$ 0.15 \\
6191.8185 & B & 1.35 $\pm$  0.970 & 31.30 $\pm$  12.1 & 1.45 $\pm$  0.96 & 2.72 $\pm$ 0.96 & 47.70 $\pm$ 3.60 & 0.80 $\pm$ 0.17 \\
6191.7842 & V & 1.55 $\pm$  0.950 & 56.30 $\pm$  11.9 & 1.71 $\pm$  0.93 & 3.06 $\pm$ 0.93 & 41.50 $\pm$ 3.00 & 0.85 $\pm$ 0.18 \\
6191.7956 & R & 1.62 $\pm$  0.260 & 56.40 $\pm$  11.8 & 1.76 $\pm$  0.20 & 3.07 $\pm$ 0.20 & 42.60 $\pm$ 2.70 & 0.82 $\pm$ 0.17 \\
6191.7898 & I & 1.03 $\pm$  0.300 & 60.10 $\pm$  12.8 & 1.10 $\pm$  0.27 & 2.15 $\pm$ 0.27 & 42.80 $\pm$ 5.50 & 0.63 $\pm$ 0.14 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{tabular}{cccccccc}
\hline
  & & & IRAS 22223+4327 & &  &   PA$_{ISP}$= 61.9 $\pm$ 12.5\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6164.7945 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.73 $\pm$  0.38 & 1.46 $\pm$ 0.38 & 133.50 $\pm$ 17.20 & 2.13 $\pm$ 1.12 \\
6164.7990 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.14 $\pm$  3.35 & 0.29 $\pm$ 3.35 & 36.80 $\pm$ 18.40 & 2.42 $\pm$ 1.27 \\
6164.8016 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.81 $\pm$  0.25 & 1.58 $\pm$ 0.25 & 28.40 $\pm$ 3.30 & 2.57 $\pm$ 1.35 \\
6164.8066 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.87 $\pm$  0.20 & 1.66 $\pm$ 0.20 & 28.70 $\pm$ 2.70 & 2.49 $\pm$ 1.31 \\
6164.7891 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.20 $\pm$  0.25 & 0.40 $\pm$ 0.25 & 55.40 $\pm$ 20.50 & 1.93 $\pm$ 1.01 \\
6188.8285 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 1.31 $\pm$  0.47 & 2.51 $\pm$ 0.47 & 87.30 $\pm$ 4.10 & 2.13 $\pm$ 1.12 \\
6188.8388 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.69 $\pm$  0.97 & 1.37 $\pm$ 0.97 & 57.10 $\pm$ 4.00 & 2.42 $\pm$ 1.27 \\
6188.8116 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.66 $\pm$  0.25 & 1.31 $\pm$ 0.25 & 50.70 $\pm$ 4.50 & 2.57 $\pm$ 1.35 \\
6188.8175 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.73 $\pm$  0.29 & 1.44 $\pm$ 0.29 & 136.20 $\pm$ 4.30 & 2.49 $\pm$ 1.31 \\
6188.8139 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.56 $\pm$  0.25 & 1.12 $\pm$ 0.25 & 47.70 $\pm$ 9.10 & 1.93 $\pm$ 1.01 \\
\hline
  & & & IRAS 22223+5556 & &  &   PA$_{ISP}$= 101.9 $\pm$ 5.9\degree & \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6190.7904 & B & 5.71 $\pm$  0.420 & 43.00 $\pm$  6.20 & 6.25 $\pm$  0.27 & 7.31 $\pm$ 0.27 & 48.50 $\pm$ 2.00 & 1.28 $\pm$ 0.32 \\
6190.8092 & V & 6.83 $\pm$  0.410 & 44.80 $\pm$  6.10 & 7.48 $\pm$  0.25 & 7.97 $\pm$ 0.25 & 49.60 $\pm$ 1.40 & 1.35 $\pm$ 0.33 \\
6190.7762 & R & 6.88 $\pm$  0.500 & 47.00 $\pm$  6.10 & 7.58 $\pm$  0.39 & 8.28 $\pm$ 0.39 & 51.40 $\pm$ 1.70 & 1.31 $\pm$ 0.32 \\
6190.7667 & I & 4.97 $\pm$  0.350 & 47.50 $\pm$  6.30 & 5.53 $\pm$  0.24 & 6.90 $\pm$ 0.24 & 52.10 $\pm$ 2.30 & 1.02 $\pm$ 0.25 \\
6191.8416 & B & 5.22 $\pm$  0.450 & 42.90 $\pm$  6.50 & 5.77 $\pm$  0.32 & 7.44 $\pm$ 0.32 & 48.90 $\pm$ 2.70 & 1.28 $\pm$ 0.32 \\
6191.8572 & V & 6.51 $\pm$  0.510 & 46.40 $\pm$  6.10 & 7.22 $\pm$  0.39 & 7.80 $\pm$ 0.39 & 51.20 $\pm$ 1.50 & 1.35 $\pm$ 0.33 \\
6191.8696 & R & 6.58 $\pm$  0.820 & 47.90 $\pm$  6.20 & 7.32 $\pm$  0.76 & 8.11 $\pm$ 0.76 & 52.40 $\pm$ 1.80 & 1.31 $\pm$ 0.32 \\
6191.8748 & I & 5.10 $\pm$  0.350 & 49.60 $\pm$  6.30 & 5.72 $\pm$  0.24 & 6.99 $\pm$ 0.24 & 53.90 $\pm$ 2.20 & 1.02 $\pm$ 0.25 \\
\hline
  & & & IRAS 22272+5435 & &  &   PA$_{ISP}$= 99.7 $\pm$ 7.6\degree & \\
 \hline
Julian Date & Filter & P(\%) & PA(\degree) & P$_{obs}$(\%) & ISP(\%) \\
6188.7901 & U & 1.25 $\pm$  0.470 & 65.00 $\pm$  11.7 & 1.27 $\pm$  0.37 & 2.51 $\pm$ 0.37 & 43.30 $\pm$ 8.90 & 0.93 $\pm$ 0.29 \\
6188.8022 & B & 1.72 $\pm$  1.30 & 53.70 $\pm$  7.90 & 2.05 $\pm$  1.26 & 3.24 $\pm$ 1.26 & 38.20 $\pm$ 2.00 & 1.06 $\pm$ 0.33 \\
6188.8060 & V & 1.46 $\pm$  0.430 & 54.60 $\pm$  8.00 & 1.85 $\pm$  0.25 & 3.12 $\pm$ 0.25 & 35.80 $\pm$ 2.40 & 1.13 $\pm$ 0.35 \\
6188.7742 & R & 1.30 $\pm$  0.430 & 57.40 $\pm$  8.10 & 1.61 $\pm$  0.27 & 2.88 $\pm$ 0.27 & 36.30 $\pm$ 2.80 & 1.09 $\pm$ 0.34 \\
6188.7780 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.68 $\pm$  0.44 & 1.36 $\pm$ 0.44 & 37.00 $\pm$ 8.00 & 0.84 $\pm$ 0.26 \\
6191.7712 & U & 1.70 $\pm$  0.420 & 46.60 $\pm$  9.10 & 2.15 $\pm$  0.30 & 4.00 $\pm$ 0.30 & 34.30 $\pm$ 5.00 & 0.93 $\pm$ 0.29 \\
6191.7535 & B & 1.48 $\pm$  0.390 & 63.90 $\pm$  8.10 & 1.52 $\pm$  0.21 & 2.71 $\pm$ 0.21 & 43.20 $\pm$ 2.60 & 1.06 $\pm$ 0.33 \\
6191.7560 & V & 1.14 $\pm$  0.500 & 61.40 $\pm$  8.10 & 1.40 $\pm$  0.36 & 2.53 $\pm$ 0.36 & 35.70 $\pm$ 2.60 & 1.13 $\pm$ 0.35 \\
6191.7577 & R & 1.11 $\pm$  0.730 & 68.30 $\pm$  8.60 & 1.15 $\pm$  0.65 & 2.21 $\pm$ 0.65 & 39.40 $\pm$ 4.00 & 1.09 $\pm$ 0.34 \\
6191.7610 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.36 $\pm$  0.53 & 0.73 $\pm$ 0.53 & 137.80 $\pm$ 43.00 & 0.84 $\pm$ 0.26 \\
\hline
  & & & IRAS 22327+1731 & & &   PA$_{ISP}$= 125.4 $\pm$ 10.5\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6121.9853 & U & 0.290 $\pm$  0.520 & 156.8 $\pm$  11.6 & 0.80 $\pm$  0.34 & 1.58 $\pm$ 0.34 & 148.90 $\pm$ 4.90 & 0.53 $\pm$ 0.39 \\
6121.9775 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.56 $\pm$  0.24 & 1.11 $\pm$ 0.24 & 85.20 $\pm$ 5.00 & 0.60 $\pm$ 0.45 \\
6121.9787 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.45 $\pm$  0.23 & 0.90 $\pm$ 0.23 & 80.60 $\pm$ 4.40 & 0.64 $\pm$ 0.47 \\
6121.9805 & R & 0.200 $\pm$  0.510 & 54.80 $\pm$  62.7 & 0.29 $\pm$  0.23 & 0.58 $\pm$ 0.23 & 33.20 $\pm$ 8.00 & 0.20 $\pm$ 0.46 \\
6124.9894 & U & 0.370 $\pm$  0.520 & 149.8 $\pm$  11.3 & 0.90 $\pm$  0.34 & 1.76 $\pm$ 0.34 & 146.80 $\pm$ 4.10 & 0.53 $\pm$ 0.39 \\
6124.9851 & B & 0.440 $\pm$  0.900 & 87.30 $\pm$  11.0 & 0.82 $\pm$  0.78 & 1.60 $\pm$ 0.78 & 109.90 $\pm$ 3.30 & 0.60 $\pm$ 0.45 \\
6124.9865 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.24 $\pm$  0.28 & 0.47 $\pm$ 0.28 & 52.80 $\pm$ 10.90 & 0.64 $\pm$ 0.47 \\
6124.9933 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.21 $\pm$  0.20 & 0.41 $\pm$ 0.20 & 169.20 $\pm$ 10.50 & 0.62 $\pm$ 0.46 \\
6124.9833 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.12 $\pm$  0.20 & 0.23 $\pm$ 0.20 & 102.90 $\pm$ 23.20 & 0.48 $\pm$ 0.36 \\
\hline
 & & & BD +39 4926  & & &   PA$_{ISP}$= 74.1 $\pm$ 12.5\degree &  \\
 \hline
Julian Date & Filter & DoP(\%) & PA(\degree) & P$_{MAS}$(\%) & P$_{obs}$(\%) & PA$_{obs}$(\degree) & ISP(\%) \\
6188.8627 & U & 0.470 $\pm$  0.680 & 129.9 $\pm$  13.1 & 0.99 $\pm$  0.33 & 1.92 $\pm$ 0.33 & 87.10 $\pm$ 3.80 & 1.06 $\pm$ 0.59 \\
6192.8093 & U & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.43 $\pm$  0.79 & 0.85 $\pm$ 0.79 & 113.20 $\pm$ 6.00 & 1.06 $\pm$ 0.59 \\
6188.8452 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.33 $\pm$  0.22 & 0.66 $\pm$ 0.22 & 66.00 $\pm$ 7.30 & 1.21 $\pm$ 0.68 \\
6192.8146 & B & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.33 $\pm$  0.25 & 0.65 $\pm$ 0.25 & 101.80 $\pm$ 16.20 & 1.21 $\pm$ 0.68 \\
6188.8499 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.44 $\pm$  0.27 & 0.88 $\pm$ 0.27 & 76.90 $\pm$ 5.90 & 1.28 $\pm$ 0.72 \\
6192.7908 & V & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.51 $\pm$  0.33 & 1.01 $\pm$ 0.33 & 87.40 $\pm$ 6.70 & 1.28 $\pm$ 0.72 \\
6188.8520 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.37 $\pm$  0.41 & 0.73 $\pm$ 0.41 & 52.40 $\pm$ 7.30 & 1.24 $\pm$ 0.69 \\
6192.7970 & R & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.18 $\pm$  0.26 & 0.36 $\pm$ 0.26 & 85.90 $\pm$ 19.40 & 1.24 $\pm$ 0.69 \\
6188.8563 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.42 $\pm$  0.27 & 0.84 $\pm$ 0.27 & 65.90 $\pm$ 9.60 & 0.96 $\pm$ 0.54 \\
6192.7940 & I & $-$ $\pm$  $-$ & $-$ $\pm$  $-$ & 0.32 $\pm$  0.28 & 0.64 $\pm$ 0.28 & 118.70 $\pm$ 16.10 & 0.96 $\pm$ 0.54 \\
\hline

\end{tabular}
